The Y-Product

We present a topological construction that provides many examples of non-commutative Frobenius algebras that generalizes the well-known pair-of-pants. When applied to the solid torus, in conjunction with Crane-Yetter theory, we provide a topological proof of the Verlinde formula. We also apply the construction to a solid handlebody of higher genus, leading to a generalization of the Verlinde formula (not the higher genus Verlinde formula); in particular, we define a generalized $S$-matrix. Finally, we discuss the relation between our construction and Yetter's construction of a handle as a Hopf algebra, and give a generalization.

==> diagram-CY-RT.tikz <==
%%%% relative cobord to cornered cobord
\begin{tikzpicture}
\node at (0,0) {
\includegraphics[width=10cm]{drawings/relative-to-corner-cobordism-alt.png}
};
%% left side
\node at (-4.8,1.2) {$N_-$};
\node at (-5,-0.8) {$N_+$};
\node at (-5,0.2) {$M$};
\node at (-0.8,0.4) {$W$};
\node at (-0.5,-0.4) {$M_+$};
\node at (-0.9,1.2) {$M_-$};
\node at (-1.7,1.1) {\small $\varphi_-$};
\node at (-3.7,0.4) {\small $\varphi$};
%% right side
\begin{scope}[shift={(5.7,0)}]
\node at (-5,-0.8) {$N_+$};
\node at (-0.8,0.4) {$W$};
\node at (-0.5,-0.4) {$M_+$};
\node at (-0.5,1.2) {$M \cup M_-$};
\node[rotate=50] at (-3.9,0.4) {\small $\varphi \cup \varphi_-$};
\end{scope}
\end{tikzpicture}


==> diagram-K-Psi-Y1.tikz <==
%%%% K Psi Y1
\begin{tikzpicture}[scale=0.9]
\begin{scope}[shift={(-3,0)}]
\node at (-4.4,0) {$X \sqcup X$};
\draw[->] (-3.5,0) -- (-2.5,0);
\node at (-3,0.3) {$K \sqcup \text{id}$};
%% left X
\begin{scope}[shift={(-1.2,0)}];
\draw (0,0) ellipse (1cm and 1.7cm);
\draw (-0.1,-0.2) to[out=30,in=-30] (-0.1,0.2);
\draw (0,-0.1) to[out=150,in=-150] (0,0.1);
\draw (0,0) ellipse (0.5cm and 0.8cm);
\draw[overline] (0.38,0.5) circle (0.15cm);
\draw[overline] (0,-0.8) arc (-90:40:0.5cm and 0.8cm);
\end{scope}
%% right X
\begin{scope}[shift={(1,0)}];
\draw (0,0) ellipse (1cm and 1.7cm);
\draw (-0.1,-0.2) to[out=30,in=-30] (-0.1,0.2);
\draw (0,-0.1) to[out=150,in=-150] (0,0.1);
\end{scope}
%%%%%%%%%%%%%%%%
\draw[->] (2.3,0) -- (3.5,0);
\node at (2.9,0.4) {$\mathbf{Y}_X^{(1)}$};
%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.8,0)}]
\node at (0,0) {
% 4.2cm * 0.9 = 3.78cm
\includegraphics[width=3.78cm]{drawings/Y1-hfhdle-05-thickened-00.png}
};
\draw[gray] (-0.05,0.96) circle (0.3cm);
\draw[gray, line width=0.2mm] (-0.35,0.96) to[out=-30,in=-150] (0.25,0.96);
%% 2-handles from K
% small one
\draw (-0.18,1.18) .. controls +(45:0.1cm) and +(45:0.2cm) ..
	(-0.18,1.08);
\draw (-0.28,1.08) .. controls +(-135:0.1cm) and +(-135:0.2cm) ..
	(-0.18,1.08);
% long one
\draw[thin_overline={1}] (-0.22,1.12)
	.. controls +(135:0.2cm) and +(45:0.4cm) .. (-1.2,1.0);
\draw (-1.2,1)
	.. controls +(-135:0.4cm) and +(90:0.4cm) .. (-1.5,0)
	.. controls +(-90:0.4cm) and +(135:0.4cm) .. (-1.2,-1)
	.. controls +(-45:0.4cm) and +(-135:0.4cm) .. (-0.1,-0.9);
\end{scope}
%%%%%%%%%%%%%%%%
\node at (8.2,0) {$=$};
%%%%%%%%%%%%%%%%
\begin{scope}[shift={(10.6,0)}]
\node at (0,0) {
% 4.2cm * 0.9 = 3.78cm
\includegraphics[width=3.78cm]{drawings/Y1-hfhdle-05-thickened-00.png}
};
%% 2-handle
% long one
\draw (-0.15,1.05)
	.. controls +(135:0.2cm) and +(45:0.4cm) .. (-1.2,1.0)
	.. controls +(-135:0.4cm) and +(90:0.4cm) .. (-1.5,0)
	.. controls +(-90:0.4cm) and +(135:0.4cm) .. (-1.2,-1)
	.. controls +(-45:0.4cm) and +(-135:0.4cm) .. (-0.1,-0.9);
\end{scope}
%%%%%%%%%%%%%%%%
\node at (13.1,0) {$= X$};
\end{scope}
\end{tikzpicture}


==> diagram-K.tikz <==
%%%% K Psi Psi
\begin{tikzpicture}
\node at (-3.5,0) {$K := \Psi \circ \overline{\Psi} =
\overline{\Psi} \circ \Psi =$};
%%%%%%%%
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
%%%%%%%%
\draw (0,0) ellipse (0.8cm and 0.5cm);
\draw[overline] (-0.8,0) circle (0.2cm);
\draw[overline] (0.8,0) arc (0:-180:0.8cm and 0.5cm);
%% label
\node at (-2,0.8) {\tiny 2-handle};
\draw[line width=0.1mm] (-1.5,0.6) -- (-1,0.1);
\draw[line width=0.1mm] (-1.4,0.8) -- (-0.5,0.4);
\end{tikzpicture}


==> diagram-Psi-Y1-Y2.tikz <==
%%%% Psi Y1 Y2 S-matrix
\begin{tikzpicture}
\node at (0,0) {
\includegraphics[width=10cm]{drawings/Psi-Y1-Y2.png}
};
\node at (0,0) {\LARGE $=$};
\node at (0,2) {\small $2$-handle};
\draw[line width=0.1mm] (-0.8,2) -- (-1.55,1.2);
\draw[line width=0.1mm] (-0.7,1.8) -- (-0.7,-1) -- (-1.6,-1.2);
\draw[line width=0.1mm] (0.8,2) -- (1.55,1.2);
\node at (0,-2) {\small $3$-handle};
\draw[line width=0.1mm] (-0.8,-2) -- (-1.6,-0.8);
\end{tikzpicture}


==> diagram-Psi-skein.tikz <==
%%%% Psi skein
\begin{tikzpicture}
\node at (-2.1,0) {$\varphi_j =$};
%%% first
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
% skein
\draw[midarrow={0.8}] (0,0) ellipse (0.8cm and 0.5cm);
\node at (0.3,-0.6) {\tiny $j$};
% label
\node at (1.3,-0.9) {$X$};
%%%%%%%%%%%%%%%%%%%%
\draw[|->] (1.8,0) -- (3.2,0);
\node at (2.5,0.3) {\small 2-handle};
%%%%%%%%%%%%%%%%%%%%
%%% second
\begin{scope}[shift={(5,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
%% handle and Omega
\draw (0,0) ellipse (0.6cm and 0.4cm);
\draw[thin_overline={2},dashed] (-0.6,0) circle (0.2cm);
\draw[thin_overline={1}] (-0.6,0) arc (180:360:0.6cm and 0.4cm);
% skein
\draw[midarrow={0.8}] (0,0) ellipse (1.2cm and 0.8cm);
\node at (0.1,-0.65) {\tiny $j$};
% label
\node at (1.3,-0.9) {$X'$};
\draw[line width=0.1mm] (-1.9,0.5) -- (-1.3,0.9) -- (-0.2,0.38);
\end{scope}
%%%%%%%%%%%%%%%%%%%%
\draw[|->] (6.8,0) -- (8.2,0);
\node at (7.65,0.7) {$m \mapsto l$};
\node at (7.8,0.3) {$l \mapsto -m$};
\node at (6.8,0.5) {$\Psi:$};
%%%%%%%%%%%%%%%%%%%%
%%% third
\begin{scope}[shift={(10,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
%% skein
\draw[dashed] (0,0) ellipse (0.8cm and 0.5cm);
\draw[thin_overline={1}] (-0.8,0) circle (0.2cm);
\draw[dashed,thin_overline={2}] (-0.8,0) arc (180:360:0.8cm and 0.5cm);
\node at (-1.2,0) {\tiny $j$};
\draw[->] (-1,0.05) -- (-1,-0.05);
% label
\node at (1.3,-0.9) {$X$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%
\node at (12.5,0) {$= \sum s_{ij} \varphi_i$};
\end{tikzpicture}


==> diagram-X1.tikz <==
%%%% solid torus half-handle decomp 1
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
% top row, 1st
\node at (0,-0.4) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-01.png}
};
%%%%%%%%%%%%%
\node at (0.8,-1.1) {\tiny $0^-$-hf-hdl};
\draw[->] (1.1,0) -- (1.9,0);
\node at (1.5,0.2) {\tiny $1^-$-hf-hdl};
\draw[double distance=3pt] (2,-2) -- (2.3,-1.5);
%%%%%%%%%%%%%%%%%%%%%%
% top row, 2nd
\node at (3,0) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-02.png}
};
%%%%%%%%%%%%%
\draw[->] (4.1,0) -- (4.9,0);
\node at (4.5,0.2) {\tiny $2$-hdl};
\draw[double distance=3pt] (5,-2) -- (5.3,-1.5);
%%%%%%%%%%%%%%%%%%%%%%
% bottom row, 1st
\node at (1.5,-3.6) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-03.png}
};
%%%%%%%%%%%%%
\draw[->] (2.7,-3.5) -- (3.3,-3.5);
\node at (3,-3.3) {\tiny $2$-hdl};
%%%%%%%%%%%%%%%%%%%%%%
% top row, 3rd
\node at (6,0) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-04.png}
};
\draw[->] (7.1,0) -- (7.9,0);
\node at (7.5,0.2) {\tiny $1$-hdl};
%%%%%%%%%%%%%%%%%%%%%%
% bottom row, 2nd
\node at (4.5,-3.6) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-05.png}
};
%%%%%%%%%%%%%
\draw[double distance=3pt] (5.8,-3.5) -- (6.2,-3.5);
%%%%%%%%%%%%%%%%%%%%%%
% top row, 4th
\node at (9,0) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-06.png}
};
%%%%%%%%%%%%%
\draw[->] (10.1,0) -- (10.9,0);
\node at (10.5,0.2) {\tiny $1^+$-hf-hdl};
%%%%%%%%%%%%%%%%%%%%%%
% bottom row, 3rd
\node at (7.5,-3.6) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-07.png}
};
%%%%%%%%%%%%%
\draw[->] (8.7,-3.5) -- (9.3,-3.5);
\node at (9,-3.3) {\tiny $1^-$-hf-hdl};
\draw[->] (7.8,-2.3) -- (8.3,-1.5);
\node at (8.4,-1.9) {\tiny $1$-hdl};
%%%%%%%%%%%%%%%%%%%%%%
% top row, 5th
\node at (12,0) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-08.png}
};
%%%%%%%%%%%%%%%%%%%%%%
% bottom row, 4th
\node at (10.5,-3.2) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-09.png}
};
%%%%%%%%%%%%%
\draw[double distance=3pt] (11,-2) -- (11.3,-1.5);
\draw[->] (11.7,-3.5) -- (12.3,-3.5);
\node at (12,-3.3) {\tiny $2^+$-hf-hdl};
%%%%%%%%%%%%%%%%%%%%%%
% bottom row, 5th
\node at (13.5,-3) {
\includegraphics[width=2cm]{drawings/X1-hfhdle-10.png}
};
\end{tikzpicture}


==> diagram-X2.tikz <==
%%%% solid torus half-handle decomp 2
\begin{tikzpicture}
\node at (0,-0.5) {
\includegraphics[width=1.5cm]{drawings/X2-hfhdle-01.png}
};
\node at (1.15,-0.8) {\tiny $0^-$-hf-hdl};
\draw[->] (1,0) -- (1.8,0);
\node at (1.4,0.2) {\tiny $1^-$-hf-hdl};
\node at (3.5,-0.2) {
\includegraphics[width=3cm]{drawings/X2-hfhdle-02.png}
};
\draw[->] (5.1,0) -- (5.9,0);
\node at (5.5,0.2) {\tiny $1^+$-hf-hdl};
\node at (7.5,0) {
\includegraphics[width=3cm]{drawings/X2-hfhdle-03.png}
};
\draw[->] (9.1,0) -- (9.9,0);
\node at  (9.5,0.2) {\tiny $2^+$-hf-hdl};
\node at (11.5,0) {
\includegraphics[width=3cm]{drawings/X2-hfhdle-04.png}
};
\end{tikzpicture}


==> diagram-Xg-skein-basis.tikz <==
%%%% higher genus skein basis
\begin{tikzpicture}
\begin{scope}[shift={(-3,0)}]
\node[small_morphism,minimum size=5pt] (ph) at (0,0) {\scriptsize $\varphi$};
\draw (ph) to[out=150,in=-90] (-0.45,0.6);
\draw (ph) to[out=-150,in=90] (-0.45,-0.6);
\draw (ph) to[out=110,in=-90] (-0.15,0.6);
\draw (ph) to[out=-110,in=90] (-0.15,-0.6);
\draw (ph) to[out=70,in=-90] (0.15,0.6);
\draw (ph) to[out=-70,in=90] (0.15,-0.6);
\draw (ph) to[out=30,in=-90] (0.45,0.6);
\draw (ph) to[out=-30,in=90] (0.45,-0.6);
\draw (ph) to[out=180,in=-90] (-0.9,0.6);
% labels
\node at (-0.9,0.8) {\scriptsize $A$};
\node at (-0.45,0.8) {\scriptsize $i_1$};
\node at (-0.45,-0.8) {\scriptsize $i_1$};
\node at (-0.15,0.8) {\scriptsize $i_2$};
\node at (-0.15,-0.8) {\scriptsize $i_2$};
\node at (0.15,0.8) {\scriptsize $i_3$};
\node at (0.15,-0.8) {\scriptsize $i_3$};
\node at (0.45,0.8) {\scriptsize $i_4$};
\node at (0.45,-0.8) {\scriptsize $i_4$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%
\node at (-2,0) {$\mapsto$};
%%%%%%%%%%%%%%%%%%%%
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.4,0.1) to[out=-60,in=-120] (0.4,0.1);
\draw (-0.29,0) to[out=60,in=120] (0.29,0);
\node[fill=black,circle,inner sep=2pt,outer sep=0pt] (d1) at (0.35,0.01) {};
%
\node[small_morphism,minimum size=5pt] (p1) at (-0.7,0) {\scriptsize $\varphi$};
\draw[midarrow_rev] (p1) -- (-1.5,0);
\node at (-1.2,0.2) {\tiny $A$};
%% label for the boundary point
\node at (0,-1.3) {\scriptsize $(1/2,1/2)$};
\draw[line width=0.1mm] (0,-1.1) -- (d1);
%%% line connecting above label to the next label
\draw[line width=0.1mm,dashed] (0.7,-1.3) -- (3.1,-1.3);
% i1 strand
\draw (p1) .. controls +(150:0.5cm) and +(180:0.9cm) ..
	(0,0.8);
\draw (p1) .. controls +(-150:0.5cm) and +(180:0.9cm) ..
	(0,-0.8);
\draw[midarrow_rev] (0,0.8) arc (90:-90:1.3cm and 0.8cm);
\node at (1.15,0) {\tiny $i_1$};
% i2 strand
\draw (p1) .. controls +(110:0.4cm) and +(180:0.7cm) ..
	(0,0.65);
\draw (p1) .. controls +(-110:0.4cm) and +(180:0.7cm) ..
	(0,-0.65);
\draw (0.35,0) .. controls +(10:0.8cm) and +(0:0.8cm) ..
	(0,0.65);
\draw (0.35,0) .. controls +(-10:0.8cm) and +(0:0.8cm) ..
	(0,-0.65);
% i3 strand
\draw (p1) .. controls +(70:0.3cm) and +(180:0.6cm) ..
	(0,0.5);
\draw (p1) .. controls +(-70:0.3cm) and +(180:0.6cm) ..
	(0,-0.5);
\draw (0.35,0) .. controls +(30:0.5cm) and +(0:0.6cm) ..
	(0,0.5);
\draw (0.35,0) .. controls +(-30:0.5cm) and +(0:0.6cm) ..
	(0,-0.5);
% i4 strand
\draw (p1) .. controls +(30:0.2cm) and +(180:0.5cm) ..
	(0,0.35);
\draw (p1) .. controls +(-30:0.2cm) and +(180:0.5cm) ..
	(0,-0.35);
\draw (0.35,0) .. controls +(60:0.3cm) and +(0:0.4cm) ..
	(0,0.35);
\draw (0.35,0) .. controls +(-60:0.3cm) and +(0:0.4cm) ..
	(0,-0.35);
%%%%%%%%%%%%%%%%%%%%%%
%%%% second X
\begin{scope}[shift={(3.5,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.4,0.1) to[out=-60,in=-120] (0.4,0.1);
\draw (-0.29,0) to[out=60,in=120] (0.29,0);
\node[fill=black,circle,inner sep=2pt,outer sep=0pt] (d2) at (-0.35,0.01) {};
\node[fill=black,circle,inner sep=2pt,outer sep=0pt] (d2p) at (1.5,0) {};
%% label for the boundary point
\node at (0,-1.3) {\scriptsize $(0,0)$};
\draw[line width=0.1mm] (0,-1.1) -- (d2);
%%% line connecting this point to next
\draw[line width=0.1mm,dotted] (1.5,0) -- (2,0);
% i4 strand
\draw[midarrow_rev={0.5}]
	(d2) .. controls +(120:0.2cm) and +(180:0.4cm) ..
	(0,0.35) .. controls +(0:0.3cm) and +(90:0.2cm) ..
	(0.5,0) .. controls +(-90:0.2cm) and +(0:0.3cm) ..
	(0,-0.35) .. controls +(180:0.5cm) and +(-120:0.2cm) ..
	(d2);
\node at (0.7,0) {\tiny $i_4$};
% i3 strand
\draw (d2) .. controls +(155:0.4cm) and +(180:0.5cm) ..
	(0,0.5) .. controls +(0:0.5cm) and +(170:0.5cm) ..
	(d2p);
\draw (d2) .. controls +(-155:0.4cm) and +(180:0.5cm) ..
	(0,-0.5) .. controls +(0:0.5cm) and +(-170:0.5cm) ..
	(d2p);
% i2 strand
\draw (d2) .. controls +(170:0.5cm) and +(180:0.8cm) ..
	(0,0.65) .. controls +(0:0.5cm) and +(135:0.5cm) ..
	(d2p);
\draw (d2) .. controls +(-170:0.5cm) and +(180:0.8cm) ..
	(0,-0.65) .. controls +(0:0.5cm) and +(-135:0.5cm) ..
	(d2p);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%
%%%% third X
\begin{scope}[shift={(7,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.4,0.1) to[out=-60,in=-120] (0.4,0.1);
\draw (-0.29,0) to[out=60,in=120] (0.29,0);
\node[fill=black,circle,inner sep=2pt,outer sep=0pt] (d3) at (-1.5,0) {};
\node[fill=black,circle,inner sep=2pt,outer sep=0pt] (d3p) at (0.35,0.01) {};
%% label for the boundary point
\node at (0,-1.3) {\scriptsize $(1/2,1/2)$};
\draw[line width=0.1mm] (0,-1.1) -- (d3p);
%%% line connecting above label to the next label
\draw[line width=0.1mm,dashed] (0.7,-1.3) -- (3.1,-1.3);
% i2 strand
\draw[midarrow_rev={0.5}]
	(d3) .. controls +(60:0.5cm) and +(180:0.6cm) ..
	(0,0.8) .. controls +(0:0.8cm) and +(90:0.5cm) ..
	(1.3,0) .. controls +(-90:0.5cm) and +(0:0.8cm) ..
	(0,-0.8) .. controls +(180:0.5cm) and +(-60:0.5cm) ..
	(d3);
\node at (1.1,0) {\tiny $i_2$};
% i3 strand
\draw (d3) .. controls +(30:0.5cm) and +(180:0.5cm) ..
	(0,0.3) .. controls +(0:0.3cm) and +(60:0.2cm) ..
	(d3p);
\draw (d3) .. controls +(-30:0.5cm) and +(180:0.5cm) ..
	(0,-0.3) .. controls +(0:0.3cm) and +(-60:0.2cm) ..
	(d3p);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%
%%%% fourth X
\begin{scope}[shift={(10.5,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.4,0.1) to[out=-60,in=-120] (0.4,0.1);
\draw (-0.29,0) to[out=60,in=120] (0.29,0);
\node[fill=black,circle,inner sep=2pt,outer sep=0pt] (d4) at (-0.35,0.01) {};
%% label for the boundary point
\node at (0,-1.3) {\scriptsize $(0,0)$};
\draw[line width=0.1mm] (0,-1.1) -- (d4);
% i3 strand
\draw[midarrow_rev={0.5}]
	(d4) .. controls +(120:0.2cm) and +(180:0.4cm) ..
	(0,0.35) .. controls +(0:0.3cm) and +(90:0.2cm) ..
	(0.5,0) .. controls +(-90:0.2cm) and +(0:0.3cm) ..
	(0,-0.35) .. controls +(180:0.5cm) and +(-120:0.2cm) ..
	(d4);
\node at (0.7,0) {\tiny $i_3$};
\end{scope}
\end{tikzpicture}


==> diagram-Y-product.tikz <==
%%%% first diagram of Y product
\begin{tikzpicture}
%%% top and bottom faces
\begin{scope}[shift={(-1.5,2)}]
%% top right edge at (1.08,0.15)
\draw (-1,0) .. controls +(50:0.4cm) and +(180:0.6cm) ..
	(0.2,0.3) .. controls +(0:0.6cm) and +(50:0.4cm) ..
	(1,0) .. controls +(-130:0.4cm) and +(0:0.6cm) ..
	(-0.2,-0.3) .. controls +(180:0.6cm) and +(-130:0.4cm) ..
	(-1,0);
\draw[line width=0.2mm] (-0.3,-0.3) -- (0.1,0.3);
\draw[line width=0.2mm] (-0.1,-0.3) -- (0.3,0.3);
\end{scope}
\begin{scope}[shift={(1.5,2)}]
\draw (-1,0) .. controls +(50:0.4cm) and +(180:0.6cm) ..
	(0.2,0.3) .. controls +(0:0.6cm) and +(50:0.4cm) ..
	(1,0) .. controls +(-130:0.4cm) and +(0:0.6cm) ..
	(-0.2,-0.3) .. controls +(180:0.6cm) and +(-130:0.4cm) ..
	(-1,0);
\draw[line width=0.2mm] (-0.3,-0.3) -- (0.1,0.3);
\draw[line width=0.2mm] (-0.1,-0.3) -- (0.3,0.3);
\end{scope}
\begin{scope}[shift={(0,-2)}]
\draw (-1,0) .. controls +(50:0.4cm) and +(180:0.6cm) ..
	(0.2,0.3) .. controls +(0:0.6cm) and +(50:0.4cm) ..
	(1,0) .. controls +(-130:0.4cm) and +(0:0.6cm) ..
	(-0.2,-0.3) .. controls +(180:0.6cm) and +(-130:0.4cm) ..
	(-1,0);
\draw[line width=0.1mm] (-0.3,-0.3) -- (0.1,0.3);
\draw[line width=0.1mm] (-0.1,-0.3) -- (0.3,0.3);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% middle section
\begin{scope}[shift={(-1.5,0)}]
\draw[line width=0.1mm]
	(-1,0) .. controls +(50:0.4cm) and +(180:0.6cm) ..
	(0.2,0.3) --
	(3.2,0.3) .. controls +(0:0.6cm) and +(50:0.4cm) ..
	(4,0) .. controls +(-130:0.4cm) and +(0:0.6cm) ..
	(2.8,-0.3) --
	(-0.2,-0.3) .. controls +(180:0.6cm) and +(-130:0.4cm) ..
	(-1,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% outside contour
\draw (-2.58,1.85) -- (-2.58,-0.15)
	.. controls +(-90:1cm) and +(90:1cm) ..
	(-1.08,-2.15);
\draw (2.58,2.15) -- (2.58,0.15)
	.. controls +(-90:1cm) and +(90:1cm) ..
	(1.08,-1.85);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% valley between top two faces
\draw (-0.42,2.15) .. controls +(-90:0.5cm) and +(150:0.2cm) ..
	(0,1.2);
\draw (0.42,1.85) .. controls +(-90:0.4cm) and +(30:0.2cm) ..
	(0,1.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% central thick Y
%% front stuff
\begin{scope}[line width=0.2mm,shift={(-0.2,-0.3)}]
%% 0.3 * cos(50) = 0.192 ~= 0.2
\draw (-1.4,2) -- (-1.4,0);
\draw (-1.6,2) -- (-1.6,0)
	.. controls +(-90:0.2cm) and +(180:0.2cm) ..
	(-1.4,-0.2) --
	(-0.1,-0.2) --
	(-0.1,-2);
\draw (1.4,2) -- (1.4,0);
\draw (1.6,2) -- (1.6,0)
	.. controls +(-90:0.2cm) and +(0:0.2cm) ..
	(1.4,-0.2) --
	(0.1,-0.2) --
	(0.1,-2);
\end{scope}
%% back stuff, same as above, different scope
\begin{scope}[line width=0.1mm,shift={(0.2,0.3)}]
%% 0.3 * cos(50) = 0.192 ~= 0.2
\draw (-1.4,2) -- (-1.4,0);
\draw (-1.6,2) -- (-1.6,0)
	.. controls +(-90:0.2cm) and +(180:0.2cm) ..
	(-1.4,-0.2) --
	(-0.1,-0.2) --
	(-0.1,-2);
\draw (1.4,2) -- (1.4,0);
\draw (1.6,2) -- (1.6,0)
	.. controls +(-90:0.2cm) and +(0:0.2cm) ..
	(1.4,-0.2) --
	(0.1,-0.2) --
	(0.1,-2);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%% labels
\node at (-3.5,0) {\small $M \times I_1$};
%\draw[line width=0.1mm] (-2.9,0) -- (-2.4,0.6);
%\draw[line width=0.1mm] (-2.9,0) -- (-2.2,-0.6);
\node at (3.5,0) {\small $M \times I_2$};
%\draw[line width=0.1mm] (2.9,0) -- (2.4,0.6);
%\draw[line width=0.1mm] (2.9,0) -- (2.2,-0.5);
\node at (0,2.5) {\small $M \times I_3$};
\draw[line width=0.1mm] (0,2.3) -- (-0.4,1.3);
\node at (3,-1.5) {\small $N \times \widetilde{\mathbf{Y}}$};
\draw[line width=0.1mm] (2.3,-1.3) -- (1.3,-0.4);
\end{tikzpicture}


==> diagram-Y1-skein.tikz <==
%%%% Y1 skein
\begin{tikzpicture}
\node at (-4,0) {$\varphi_i \otimes \varphi_j$};
\draw[|->] (-3,0) -- (-2,0);
\node at (-2.5,0.7) {\small $1^-$-,$2^-$-};
\node at (-2.5,0.3) {\small hf-hdl};
%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,0) {
\includegraphics[width=3cm]{drawings/Y1-hfhdle-05-thickened-00.png}
};
\draw (0.06,0.7) .. controls +(20:0.5cm) and +(90:1cm) ..
	(1.1,0);
\draw[midarrow={0.99}] (0.09,-0.67) .. controls +(-20:0.5cm) and +(-90:1cm) ..
	(1.1,0);
\draw[midarrow={0.99}] (-0.11,0.7) .. controls +(160:0.5cm) and +(90:1cm) ..
	(-1.1,0);
\draw (-0.09,-0.67) .. controls +(-160:0.5cm) and +(-90:1cm) ..
	(-1.1,0);
\node at (-1.25,0) {\tiny $i$};
\node at (1.25,0.1) {\tiny $j$};
%%%%%%%%%%%%%%%%%%%%%%%
\draw[|->] (1.75,0) -- (2.75,0);
\node at (2.25,0.3) {\small 3-hdl};
%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4.5,0)}]
\node at (0,0) {
\includegraphics[width=3cm]{drawings/Y1-hfhdle-05-no-circles.png}
};
\node[dotnode] (a1) at (0,0.7) {};
\node[dotnode] (a2) at (0,-0.7) {};
\node at (0,0.58) {\tiny $\alpha$};
\node at (0,-0.58) {\tiny $\alpha$};
\draw (a1) .. controls +(20:0.5cm) and +(90:1cm) ..
	(1.1,0);
\draw[midarrow={0.99}] (a2) .. controls +(-20:0.5cm) and +(-90:1cm) ..
	(1.1,0);
\draw[midarrow={0.99}] (a1) .. controls +(160:0.5cm) and +(90:1cm) ..
	(-1.1,0);
\draw (a2) .. controls +(-160:0.5cm) and +(-90:1cm) ..
	(-1.1,0);
\node at (-1.25,0) {\tiny $i$};
\node at (1.25,0.1) {\tiny $j$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%
\node at (7,0) {$= \frac{\delta_{ij}}{d_i} \cdot \varphi_i$};
\end{tikzpicture}


==> diagram-Y1.tikz <==
%%%% Y-product half-handle decomp 1
\begin{tikzpicture}
\node at (0.2,0) {
\includegraphics[width=5.5cm]{drawings/Y1-hfhdle-01-alt.png}
};
\draw[->] (3.2,0) -- (5.2,0);
\node at (4.2,0.2) {\tiny $1^-$-half-handle};
\node at (8,0) {
\includegraphics[width=5cm]{drawings/Y1-hfhdle-02.png}
};
\draw[->] (5.8,-1.8) -- (5,-2.8);
\node at (6.4,-2.3) {\tiny $2^-$-half-handle};
\node at (7,-5) {
\includegraphics[width=9cm]{drawings/Y1-hfhdle-03.png}
};
%
\begin{scope}[line width=0.1mm]
\draw (6.8,-7) -- (7.8,-4.3);
\draw (6.9,-7) -- (7.8,-5.05);
\draw (7,-7) -- (7.8,-5.8);
\node at (7,-7.2) {\tiny closes up};
\node at (7,-7.4) {\tiny to a point};
%
\draw (4.9,-7) -- (4.7,-4.83);
\draw (5.2,-7) -- (7.8,-5.05);
\node at (5,-7.2) {\tiny $3$-handle};
\node at (5,-7.4) {\tiny attaching sphere};
\end{scope}
\node at (0,-4.8) {
\includegraphics[width=4.2cm]{drawings/Y1-hfhdle-05-thickened-00.png}
};
\draw[gray] (-0.05,-3.84) circle (0.25cm);
\draw[gray, line width=0.2mm] (-0.3,-3.84) to[out=-30,in=-150] (0.2,-3.84);
%%%
\node at (2.35,-4.8) {\LARGE $=$};
%%%
\node at (-3.5,0) {$X \sqcup X =$};
\node at (-3.65,-4.8) {$X$};
\draw[->] (-3.65,-0.3) -- (-3.65,-4.5);
\node at (-3.2,-2.4) {$\mathbf{Y}_X^{(1)}$};
\draw[->] (-2.2,-4.8) --(-3.2,-4.8);
\node at (-2.7,-4.6) {\tiny $3$-hdl};
\draw[line width=0.1mm] (-2.6,-4.4) -- (-2.2,-3.8) -- (-0.3,-3.8);
\end{tikzpicture}


==> diagram-Y2-Psi-Psi.tikz <==
%%%% Y2 Psi Psi
\begin{tikzpicture}[scale=0.9]
\begin{scope}[shift={(-3,0)}]
\node at (-4.4,0) {$X \sqcup X$};
\draw[->] (-3.5,0) -- (-2.5,0);
\node at (-3,0.3) {$\Psi \sqcup \Psi$};
%% left X
\begin{scope}[shift={(-1.2,0)}];
\draw (0,0) ellipse (1cm and 1.7cm);
\draw (-0.1,-0.2) to[out=30,in=-30] (-0.1,0.2);
\draw (0,-0.1) to[out=150,in=-150] (0,0.1);
\draw (0,0) ellipse (0.5cm and 0.8cm);
\end{scope}
%% right X
\begin{scope}[shift={(1,0)}];
\draw (0,0) ellipse (1cm and 1.7cm);
\draw (-0.1,-0.2) to[out=30,in=-30] (-0.1,0.2);
\draw (0,-0.1) to[out=150,in=-150] (0,0.1);
\draw (0,0) ellipse (0.5cm and 0.8cm);
\end{scope}
%%%%%%%%%%%%%%%%
\draw[->] (2.3,0) -- (3.5,0);
\node at (2.9,0.4) {$\mathbf{Y}_X^{(2)}$};
%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.8,0)}]
\node at (0,0) {
% 4.2cm * 0.9 = 3.78cm
\includegraphics[width=3.78cm]{drawings/Y1-hfhdle-05-thickened-00.png}
};
%% 2-handles
\draw (-0.15,1.05)
	.. controls +(135:0.2cm) and +(45:0.4cm) .. (-1.2,1.0)
	.. controls +(-135:0.4cm) and +(90:0.4cm) .. (-1.5,0)
	.. controls +(-90:0.4cm) and +(135:0.4cm) .. (-1.2,-1)
	.. controls +(-45:0.4cm) and +(-135:0.4cm) .. (-0.1,-0.9);
\draw (0.05,1.05)
	.. controls +(45:0.2cm) and +(135:0.4cm) .. (1.2,1.0)
	.. controls +(-45:0.4cm) and +(90:0.4cm) .. (1.5,0)
	.. controls +(-90:0.4cm) and +(45:0.4cm) .. (1.2,-1)
	.. controls +(-135:0.4cm) and +(-45:0.4cm) .. (0.1,-0.95);
\end{scope}
%%%%%%%%%%%%%%%%
\node at (8.4,0) {$=$};
%%%%%%%%%%%%%%%%
%% final X
\begin{scope}[shift={(10,0)}];
\draw (0,0) ellipse (1cm and 1.7cm);
\draw (-0.1,-0.2) to[out=30,in=-30] (-0.1,0.2);
\draw (0,-0.1) to[out=150,in=-150] (0,0.1);
\draw (0,0) ellipse (0.5cm and 0.8cm);
\end{scope}
\end{scope}
\end{tikzpicture}


==> diagram-Y2-skein.tikz <==
%%%% Y2 skein
\begin{tikzpicture}
\node at (-3.6,0) {$Z_{CY}(\mathbf{Y}_X^{(2)})(\varphi_i \otimes \varphi_j) =$};
%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
%% skein
\draw[midarrow={0.7}] (0,-0.2) ellipse (0.8cm and 0.5cm);
\draw[thin_overline={2},midarrow={0.7}] (0,0.2) ellipse (0.8cm and 0.5cm);
\node at (-0.2,-0.4) {\tiny $i$};
\node at (-0.2,-0.82) {\tiny $j$};
%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (1.8,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% second
\begin{scope}[shift={(3.6,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
%% skein
\draw (-1.1,0) arc (180:40:1.1cm and 0.7cm);
\draw[midarrow={0.5}] (-1.1,0) arc (180:320:1.1cm and 0.7cm);
\draw (-0.8,0) arc (180:40:0.8cm and 0.5cm);
\draw[midarrow={0.4}] (-0.8,0) arc (180:320:0.8cm and 0.5cm);
\node at (-0.2,-0.36) {\tiny $j$};
\node at (-0.2,-0.82) {\tiny $i$};
\node[dotnode] (a1) at (0.9,0.2) {};
\node[dotnode] (a2) at (0.9,-0.2) {};
\node at (1.1,0.2) {\tiny $\alpha$};
\node at (1.1,-0.2) {\tiny $\alpha$};
\draw (a1) to[out=90,in=-30] (0.83,0.46);
\draw (a1) to[out=150,in=-30] (0.6,0.33);
\draw (a2) to[out=-90,in=30] (0.83,-0.46);
\draw (a2) to[out=-150,in=30] (0.6,-0.33);
\draw[dotted] (a1) to[out=-60,in=60] (a2);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (5.4,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% third
\begin{scope}[shift={(7.2,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.2,0.1) to[out=-60,in=-120] (0.2,0.1);
\draw (-0.1,0) to[out=60,in=120] (0.1,0);
%% skein
\draw[dashed] (0.8,0) arc (0:140:0.8cm and 0.5cm);
\draw[dashed] (0.8,0) arc (0:-140:0.8cm and 0.5cm);
\draw[white, line width=0.8mm] (0.78,0) -- (0.82,0);
\node[dotnode] (a3) at (-0.6,0.33) {};
\node[dotnode] (a4) at (-0.6,-0.33) {};
\node at (-0.74,0.4) {\tiny $\alpha$};
\node at (-0.74,-0.4) {\tiny $\alpha$};
\draw[midarrow] (a3) to[out=-150,in=150] (a4);
\draw[midarrow] (a3) to[out=-70,in=70] (a4);
\node at (-0.9,0) {\tiny $i$};
\node at (-0.4,0) {\tiny $j$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (9.7,0) {$= \sum N_{ij}^k \varphi_k$};
\end{tikzpicture}


==> diagram-Y2.tikz <==
%%%% Y-product half-handle decomp 2
\begin{tikzpicture}
\node at (0,0) {
\includegraphics[width=4.2cm]{drawings/Y2-hfhdle-01.png}
};
\node at (5,0) {
\includegraphics[width=4.2cm]{drawings/Y2-hfhdle-02.png}
};
%%
\node at (-3.3,0) {$\mathbf{Y}_X^{(2)}: X \sqcup X=$};
\node at (8.5,0) {$X$};
\draw[->] (2,0) -- (3,0);
\draw[->] (7,0) -- (8,0);
\node at (2.5,0.2) {\tiny $1^-$-hf-hdl};
\node at (7.5,0.2) {\tiny $2^-$-hf-hdl};
\end{tikzpicture}


==> diagram-after-folding.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% after folding stuff
\Xi_2 =
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%%%%%%%%%%%%%%%%%%%
%first the front-facing part (from second Y prod)
%%%%%%%%%%%%%%%%%%%
%% top part
\draw (0,0.3) -- (0.9,0.3);
\draw (0,0) -- (0,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw (0.4,-0.8) -- (0.7,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-135,in=90] (-0.1,-0.4);
\draw (0.9,0) to[out=-135,in=90] (0.8,-0.4);
%% product, front copy
\draw (-0.1,-0.4) to[out=-90,in=90] (0.2,-1);
\draw (0.8,-0.4) to[out=-90,in=90] (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
%%%%%%%%%%%%%%%%%%%
%now the diagonal part (from first Y prod)
%%%%%%%%%%%%%%%%%%%
%% coproduct, left copy
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.5cm) .. (0,-0.6);
\draw (0.4,0.4) to[out=-90,in=90] (0.6,0);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.5cm) .. (0.3,-0.6);
\draw (0.7,0.4) to[out=-90,in=90] (0.9,0);
%% product, left part
\draw (0,-0.6) to[out=-90,in=135] (0.15,-0.9);
\draw (0.6,0) to[out=-90,in=135] (0.75,-0.3);
%% product, right part
\draw (0.3,-0.6) to[out=-90,in=45] (0.15,-0.9);
\draw (0.9,0) to[out=-90,in=45] (0.75,-0.3);
%% product, bottom part
\draw (0.15,-0.9) -- (0.15,-1.2);
\draw (0.75,-0.3) -- (0.75,-0.6);
\draw (0.15,-1.2) -- (0.75,-0.6);
%%%%%%%%%%%%%%%%%%%%%%
%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0) -- (0.3,0.3);
\draw (0.6,0) -- (0.6,0.3);
\draw (0.3,0) to[out=-45,in=90] (0.4,-0.2);
\draw (0.6,0) to[out=-45,in=90] (0.7,-0.2);
\draw (0.4,-0.2) to[out=-90,in=135] (0.55,-0.5);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.55,-0.5) -- (0.55,-0.8);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.2,-0.4) to[out=-90,in=135] (0.35,-0.7);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.55,-0.5) -- (0.55,-0.8);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\overset{\eqnref{e:diagram-collapse-heart}}{=}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%%%%%%%%%%%%%%%%%%%
%first the front-facing part (from second Y prod)
%%%%%%%%%%%%%%%%%%%
%% top part
\draw (0,0.3) -- (0.9,0.3);
\draw (0,0) -- (0,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw (0.4,-0.8) -- (0.7,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-120,in=90] (-0.1,-0.4);
\draw (0.9,0) to[out=-120,in=90] (0.8,-0.4);
%% product, front copy
\draw (-0.1,-0.4) .. controls +(-90:0.4cm) and +(90:0.2cm) .. (0.2,-1);
\draw (0.8,-0.4) .. controls +(-90:0.4cm) and +(90:0.2cm) .. (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
%%%%%%%%%%%%%%%%%%%
%now the diagonal part (from first Y prod)
%%%%%%%%%%%%%%%%%%%
%% coproduct, left copy
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.3cm) .. (0,-0.4);
\draw[line width=0.2mm] (0.4,0.4) to[out=-90,in=90] (0.55,0.2);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.3cm) .. (0.3,-0.4);
\draw[line width=0.2mm] (0.7,0.4) to[out=-90,in=90] (0.85,0.2);
%% product, left part
\draw (0,-0.4) to[out=-90,in=135] (0.15,-0.7);
\draw[line width=0.2mm] (0.55,0.2) to[out=-90,in=135] (0.7,-0.3);
%% product, right part
\draw (0.3,-0.4) to[out=-90,in=45] (0.15,-0.7);
\draw[line width=0.2mm] (0.85,0.2) to[out=-90,in=45] (0.7,-0.3);
%% product, bottom part
\draw (0.15,-0.7) -- (0.15,-1.2);
\draw[line width=0.2mm] (0.7,-0.3) -- (0.7,-0.65);
\draw (0.15,-1.2) -- (0.7,-0.65);
%%%%%%%%%%%%%%%%%%%%%%
%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) -- (0.3,0) to[out=-90,in=135] (0.45,-0.4);
\draw (0.6,0.3) -- (0.6,0) to[out=-90,in=45] (0.45,-0.4);
\draw (0.45,-0.4) to[out=-110,in=90] (0.35,-1);
\draw (0.45,-0.4) to[out=-60,in=90] (0.55,-0.8);
\draw (0.45,-0.4) -- (0.45,-0.6);
\end{scope}
%%% the dotted line around heart
\draw[line width=0.2mm, dotted] (0.3,0) to[out=-135,in=135] (0.45,-0.6);
\draw[line width=0.2mm, dotted] (0.6,0) to[out=-45,in=45] (0.45,-0.6);
\draw[line width=0.2mm, dotted] (0.3,0) -- (0.6,0);
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%%%%%%%%%%%%%%%%%%%
%first the front-facing part (from second Y prod)
%%%%%%%%%%%%%%%%%%%
%% top part
\draw (0,0.3) -- (0.9,0.3);
\draw (0,0) -- (0,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw (0.4,-0.8) -- (0.7,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-120,in=90] (-0.1,-0.4);
\draw (0.9,0) to[out=-120,in=90] (0.8,-0.4);
%% product, front copy
\draw (-0.1,-0.4) .. controls +(-90:0.4cm) and +(90:0.2cm) .. (0.2,-1);
\draw (0.8,-0.4) .. controls +(-90:0.4cm) and +(90:0.2cm) .. (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
%%%%%%%%%%%%%%%%%%%
%now the diagonal part (from first Y prod)
%%%%%%%%%%%%%%%%%%%
%% coproduct, left copy
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.3cm) .. (0,-0.4);
\draw[line width=0.2mm] (0.4,0.4) to[out=-90,in=90] (0.55,0.2);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.3cm) .. (0.3,-0.4);
\draw[line width=0.2mm] (0.7,0.4) to[out=-90,in=90] (0.85,0.2);
%% product, left part
\draw (0,-0.4) to[out=-90,in=135] (0.15,-0.7);
\draw[line width=0.2mm] (0.55,0.2) to[out=-90,in=135] (0.7,-0.3);
%% product, right part
\draw (0.3,-0.4) to[out=-90,in=45] (0.15,-0.7);
\draw[line width=0.2mm] (0.85,0.2) to[out=-90,in=45] (0.7,-0.3);
%% product, bottom part
\draw (0.15,-0.7) -- (0.15,-1.2);
\draw[line width=0.2mm] (0.7,-0.3) -- (0.7,-0.65);
\draw (0.15,-1.2) -- (0.7,-0.65);
%%%%%%%%%%%%%%%%%%%%%%
%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) -- (0.3,0) to[out=-90,in=135] (0.45,-0.4);
\draw (0.6,0.3) -- (0.6,0) to[out=-90,in=45] (0.45,-0.4);
\draw (0.45,-0.4) to[out=-110,in=90] (0.35,-1);
\draw (0.45,-0.4) to[out=-60,in=90] (0.55,-0.8);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%
%%% lines showing where coproduct start and product end
\begin{scope}[line width=0.1mm]
\draw (0,0) -- (0.3,0);
\draw (0.6,0) -- (0.9,0);
\draw (0.15,-0.7) -- (0.45,-0.4) -- (0.7,-0.3);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%%%%%%%%%%%%%%%%%%%
%first the front-facing part (from second Y prod)
%%%%%%%%%%%%%%%%%%%
%% top part
\draw (0,0.3) -- (0.9,0.3);
\draw (0,0) -- (0,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw (0.4,-0.8) -- (0.7,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-120,in=90] (-0.1,-0.4);
\draw (0.9,0) to[out=-120,in=90] (0.8,-0.4);
%% product, front copy
\draw (-0.1,-0.4) .. controls +(-90:0.4cm) and +(90:0.2cm) .. (0.2,-1);
\draw (0.8,-0.4) .. controls +(-90:0.4cm) and +(90:0.2cm) .. (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
%%%%%%%%%%%%%%%%%%%
%now the diagonal part (from first Y prod)
%%%%%%%%%%%%%%%%%%%
%% coproduct, left copy
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.3cm) .. (0,-0.4);
\draw[line width=0.2mm] (0.4,0.4) to[out=-90,in=90] (0.55,0.2);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.3cm) .. (0.3,-0.4);
\draw[line width=0.2mm] (0.7,0.4) to[out=-90,in=90] (0.85,0.2);
%% product, left part
\draw (0,-0.4) to[out=-90,in=135] (0.15,-0.7);
\draw[line width=0.2mm] (0.55,0.2) to[out=-90,in=135] (0.7,-0.3);
%% product, right part
\draw (0.3,-0.4) to[out=-90,in=45] (0.15,-0.7);
\draw[line width=0.2mm] (0.85,0.2) to[out=-90,in=45] (0.7,-0.3);
%% product, bottom part
\draw (0.15,-0.7) -- (0.15,-1.2);
\draw[line width=0.2mm] (0.7,-0.3) -- (0.7,-0.65);
\draw (0.15,-1.2) -- (0.7,-0.65);
%%%%%%%%%%%%%%%%%%%%%%
%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) -- (0.3,0) to[out=-90,in=135] (0.45,-0.3);
\draw (0.6,0.3) -- (0.6,0) to[out=-90,in=45] (0.45,-0.3);
\draw (0.45,-0.3) to[out=-110,in=90] (0.35,-1);
\draw (0.45,-0.3) to[out=-60,in=90] (0.55,-0.8);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%
%%% lines showing where coproduct start and product end
\begin{scope}[line width=0.1mm]
\draw (0,0) -- (0.45,-0.3) -- (0.9,0);
\draw (0.15,-0.7) -- (0.45,-0.3) -- (0.7,-0.3);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
= \Xi_1


==> diagram-bialg-1.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%% the front facing part first
\draw (0,0.3) -- (0.9,0.3);
% left and right edge
\draw (0,0.3) to[out=-90,in=90] (0.3,-0.3);
\draw (0.9,0.3) to[out=-90,in=90] (0.6,-0.3);
\draw (0.3,-0.3) -- (0.3,-0.6);
\draw (0.6,-0.3) -- (0.6,-0.6);
%% middle horizontal
\draw (0.3,-0.3) -- (0.6,-0.3);
% left and right edge after split
\draw (0.3,-0.6) to[out=-135,in=90] (0.2,-1.0);
\draw (0.3,-0.6) to[out=-45,in=90] (0.4,-0.8);
\draw (0.6,-0.6) to[out=-135,in=90] (0.5,-1.0);
\draw (0.6,-0.6) to[out=-45,in=90] (0.7,-0.8);
%% bottom horizontal edges
\draw (0.2,-1.0) -- (0.5,-1.0);
\draw (0.4,-0.8) -- (0.7,-0.8);
%%%%%%%%%%%%%
%% now the diagonal stuff
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.5,0.2) -- (0.7,0.4);
%% front v
\draw (0.2,0.2) to[out=-90,in=135] (0.35,-0.1);
\draw (0.5,0.2) to[out=-90,in=45] (0.35,-0.1);
%% back v
\draw (0.4,0.4) to[out=-90,in=135] (0.55,0.1);
\draw (0.7,0.4) to[out=-90,in=45] (0.55,0.1);
%% straight vertical front and back edges
\draw (0.35,-0.1) -- (0.35,-0.4);
\draw (0.55,0.1) -- (0.55,-0.2);
%% middle diagonal
\draw (0.35,-0.4) -- (0.55,-0.2);
%% curvy vertical front and back edges
\draw (0.55,-0.2) to[out=-90,in=90] (0.75,-0.6);
\draw (0.35,-0.4) ..controls +(-90:0.2cm) and +(90:0.5cm) ..
	(0.15,-1.2);
%% bottom edge
\draw (0.15,-1.2) -- (0.75,-0.6);
%%%%%%%%%%%%
%% now the central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) to[out=-90,in=135] (0.45,0);
\draw (0.6,0.3) to[out=-90,in=45] (0.45,0);
\draw (0.45,0) -- (0.45,-0.6);
\draw (0.45,-0.6) to[out=-135,in=90] (0.35,-1.0);
\draw (0.45,-0.6) to[out=-45,in=90] (0.55,-0.8);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%% the front facing part first
\draw (0,0.3) -- (0.9,0.3);
% left and right edge
\draw (0,0.3) to[out=-90,in=90] (0.3,-0.3);
\draw (0.9,0.3) to[out=-90,in=90] (0.6,-0.3);
\draw (0.3,-0.3) -- (0.3,-0.6);
\draw (0.6,-0.3) -- (0.6,-0.6);
%% middle horizontal
\draw (0.3,-0.3) -- (0.6,-0.3);
% left and right edge after split
\draw (0.3,-0.6) to[out=-135,in=90] (0.2,-1.0);
\draw (0.3,-0.6) to[out=-45,in=90] (0.4,-0.8);
\draw (0.6,-0.6) to[out=-135,in=90] (0.5,-1.0);
\draw (0.6,-0.6) to[out=-45,in=90] (0.7,-0.8);
%% bottom horizontal edges
\draw (0.2,-1.0) -- (0.5,-1.0);
\draw (0.4,-0.8) -- (0.7,-0.8);
%%%%%%%%%%%%%
%% now the central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) to[out=-90,in=135] (0.45,0);
\draw (0.6,0.3) to[out=-90,in=45] (0.45,0);
\draw (0.45,0) -- (0.45,-0.6);
\draw (0.45,-0.6) to[out=-135,in=90] (0.35,-1.0);
\draw (0.45,-0.6) to[out=-45,in=90] (0.55,-0.8);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cup
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%% now the diagonal stuff
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.5,0.2) -- (0.7,0.4);
%% front v
\draw (0.2,0.2) to[out=-90,in=135] (0.35,-0.1);
\draw (0.5,0.2) to[out=-90,in=45] (0.35,-0.1);
%% back v
\draw (0.4,0.4) to[out=-90,in=135] (0.55,0.1);
\draw (0.7,0.4) to[out=-90,in=45] (0.55,0.1);
%% straight vertical front and back edges
\draw (0.35,-0.1) -- (0.35,-0.4);
\draw (0.55,0.1) -- (0.55,-0.2);
%% middle diagonal
\draw (0.35,-0.4) -- (0.55,-0.2);
%% curvy vertical front and back edges
\draw (0.55,-0.2) to[out=-90,in=90] (0.75,-0.6);
\draw (0.35,-0.4) ..controls +(-90:0.2cm) and +(90:0.5cm) ..
	(0.15,-1.2);
%% bottom edge
\draw (0.15,-1.2) -- (0.75,-0.6);
%%%%%%%%%%%%
%% now the central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) to[out=-90,in=135] (0.45,0);
\draw (0.6,0.3) to[out=-90,in=45] (0.45,0);
\draw (0.45,0) -- (0.45,-0.6);
\draw (0.45,-0.6) to[out=-135,in=90] (0.35,-1.0);
\draw (0.45,-0.6) to[out=-45,in=90] (0.55,-0.8);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%top cross
\draw (0,0.6) -- (0.9,0.6);
\draw (0.2,0.5) -- (0.4,0.7);
\draw (0.5,0.5) -- (0.7,0.7);
%middle cross
\draw (0.2,0) -- (0.7,0);
\draw (0.35,-0.1) -- (0.55,0.1);
%bottom cross
\draw (0.1,-0.7) -- (0.6,-0.7);
\draw (0.3,-0.5) -- (0.8,-0.5);
\draw (0.25,-0.8) -- (0.65,-0.4);
%% Y-product
% front edges
\draw (0.2,0.5) to[out=-90,in=120] (0.35,-0.1);
\draw (0.5,0.5) to[out=-90,in=60] (0.35,-0.1);
% back edges ( +(0.2,0.2) )
\draw (0.4,0.7) to[out=-90,in=120] (0.55,0.1);
\draw (0.7,0.7) to[out=-90,in=60] (0.55,0.1);
% left, right edges
\draw (0,0.6) to[out=-90,in=120] (0.2,0);
\draw (0.9,0.6) to[out=-90,in=60] (0.7,0);
%% Y-coproduct
% front, back edges
\draw (0.35,-0.1) to[out=-100,in=90] (0.25,-0.8);
\draw (0.55,0.1) to[out=-70,in=90] (0.65,-0.4);
% left edges
\draw (0.2,0) to[out=-100,in=90] (0.1,-0.7);
\draw (0.2,0) to[out=-70,in=90] (0.3,-0.5);
% right edges
\draw (0.7,0) to[out=-100,in=90] (0.6,-0.7);
\draw (0.7,0) to[out=-70,in=90] (0.8,-0.5);
%%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.6) to[out=-90,in=120] (0.45,0);
\draw (0.6,0.6) to[out=-90,in=60] (0.45,0);
\draw (0.45,0) to[out=-100,in=90] (0.35,-0.7);
\draw (0.45,0) to[out=-70,in=90] (0.55,-0.5);
\end{scope}
\end{tikzpicture}


==> diagram-bialg-2.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%%%%%%%%%%%%%%%%%%%
%first the front-facing part (from second Y prod)
%%%%%%%%%%%%%%%%%%%
%% top part
\draw (0,0.3) -- (0.9,0.3);
\draw (0,0) -- (0,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw (0.4,-0.8) -- (0.7,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-135,in=90] (-0.1,-0.4);
\draw (0.9,0) to[out=-135,in=90] (0.8,-0.4);
%% product, front copy
\draw (-0.1,-0.4) to[out=-90,in=90] (0.2,-1);
\draw (0.8,-0.4) to[out=-90,in=90] (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
%%%%%%%%%%%%%%%%%%%
%now the diagonal part (from first Y prod)
%%%%%%%%%%%%%%%%%%%
%% coproduct, left copy
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.5cm) .. (0,-0.6);
\draw (0.4,0.4) to[out=-90,in=90] (0.6,0);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.5cm) .. (0.3,-0.6);
\draw (0.7,0.4) to[out=-90,in=90] (0.9,0);
%% product, left part
\draw (0,-0.6) to[out=-90,in=135] (0.15,-0.9);
\draw (0.6,0) to[out=-90,in=135] (0.75,-0.3);
%% product, right part
\draw (0.3,-0.6) to[out=-90,in=45] (0.15,-0.9);
\draw (0.9,0) to[out=-90,in=45] (0.75,-0.3);
%% product, bottom part
\draw (0.15,-0.9) -- (0.15,-1.2);
\draw (0.75,-0.3) -- (0.75,-0.6);
\draw (0.15,-1.2) -- (0.75,-0.6);
%%%%%%%%%%%%%%%%%%%%%%
%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0) -- (0.3,0.3);
\draw (0.6,0) -- (0.6,0.3);
\draw (0.3,0) to[out=-45,in=90] (0.4,-0.2);
\draw (0.6,0) to[out=-45,in=90] (0.7,-0.2);
\draw (0.4,-0.2) to[out=-90,in=135] (0.55,-0.5);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.55,-0.5) -- (0.55,-0.8);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.2,-0.4) to[out=-90,in=135] (0.35,-0.7);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.55,-0.5) -- (0.55,-0.8);
\end{scope}
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%% top row of vertices are at y=0.3, x=0,0.3,0.6,0.9
%% row where splits at y=0, x=0,0.3,0.6,0.9
%% splits into front and back, (-0.1,-0.4), (0.1,-0.2)
%% and translate to the right by 0.3
%% the vertex of the v are (0.55,-0.5) and (0.35,-0.7)
%% top part
\draw (0,0.3) -- (0.9,0.3);
%\draw (0,0) -- (0.9,0);
\draw (0,0) -- (0,0.3);
\draw (0.3,0) -- (0.3,0.3);
\draw (0.6,0) -- (0.6,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw[line width=0.1mm] (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw[line width=0.1mm] (0.3,0) to[out=-45,in=90] (0.4,-0.2);
\draw[line width=0.1mm] (0.6,0) to[out=-45,in=90] (0.7,-0.2);
\draw[line width=0.1mm] (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw[line width=0.1mm] (0.4,-0.2) to[out=-90,in=135] (0.55,-0.5);
\draw[line width=0.1mm] (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw[line width=0.1mm] (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw[line width=0.1mm] (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw[line width=0.1mm] (0.4,-0.8) -- (0.7,-0.8);
\draw[line width=0.1mm] (0.55,-0.5) -- (0.55,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-135,in=90] (-0.1,-0.4);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.9,0) to[out=-135,in=90] (0.8,-0.4);
%% product, front copy
\draw (0.2,-0.4) to[out=-90,in=135] (0.35,-0.7);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (-0.1,-0.4) to[out=-90,in=90] (0.2,-1);
\draw (0.8,-0.4) to[out=-90,in=90] (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
\draw (0.35,-0.7) -- (0.35,-1);
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cup
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]
%% coproduct, left copy
\draw[line width=0.1mm] (0.2,0.2) -- (0.4,0.4);
\draw[line width=0.1mm] (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.5cm) .. (0,-0.6);
\draw[line width=0.1mm] (0.4,0.4) to[out=-90,in=90] (0.6,0);
\draw[line width=0.1mm] (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw[line width=0.1mm] (0.3,0) to[out=-45,in=90] (0.4,-0.2);
\draw[line width=0.1mm] (0.3,0) -- (0.3,0.3);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.5cm) .. (0.3,-0.6);
\draw (0.7,0.4) to[out=-90,in=90] (0.9,0);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.6,0) to[out=-45,in=90] (0.7,-0.2);
\draw (0.6,0) -- (0.6,0.3);
%% product, left part
\draw[line width=0.1mm] (0,-0.6) to[out=-90,in=135] (0.15,-0.9);
\draw[line width=0.1mm] (0.2,-0.4) to[out=-90,in=135] (0.35,-0.7);
\draw[line width=0.1mm] (0.4,-0.2) to[out=-90,in=135] (0.55,-0.5);
\draw[line width=0.1mm] (0.6,0) to[out=-90,in=135] (0.75,-0.3);
%% product, right part
\draw (0.3,-0.6) to[out=-90,in=45] (0.15,-0.9);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.9,0) to[out=-90,in=45] (0.75,-0.3);
%% product, bottom part
\draw (0.15,-0.9) -- (0.15,-1.2);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.55,-0.5) -- (0.55,-0.8);
\draw (0.75,-0.3) -- (0.75,-0.6);
\draw (0.15,-1.2) -- (0.75,-0.6);
\end{scope}
\end{tikzpicture}


==> diagram-bialg-Q.tikz <==
\begin{tikzpicture}
% the cross
\draw (-0.7,0) -- (0.7,0);
\draw (0,0.7) -- (0,-0.7);
% quadrants
\draw (0,0.7)
	.. controls +(180:0.6cm) and +(90:0.6cm) .. (-0.7,0);
\draw (0,0.7)
	.. controls +(0:0.6cm) and +(90:0.6cm) .. (0.7,0);
\draw (0,-0.7)
	.. controls +(180:0.6cm) and +(-90:0.6cm) .. (-0.7,0);
\draw (0,-0.7)
	.. controls +(0:0.6cm) and +(-90:0.6cm) .. (0.7,0);
%% labels
% M_0
\node at (-0.35,0.35) {\tiny $\overline{M_0}$};
\node at (0.35,0.35) {\tiny $M_0$};
\node at (-0.35,-0.35) {\tiny $M_0$};
\node at (0.38,-0.35) {\tiny $\overline{M_0}$};
% M_1
\draw[decorate,decoration={brace,mirror,amplitude=2pt}]
	(-0.7,-0.8) -- (-0.1,-0.8);
\draw[decorate,decoration={brace,mirror,amplitude=2pt}]
	(0.1,-0.8) -- (0.7,-0.8);
\node at (0.4,-1.1) {\tiny $\overline{M_1}$};
\node at (-0.4,-1.1) {\tiny $M_1$};
% M_2
\draw[decorate,decoration={brace,amplitude=2pt}]
	(-0.8,0.1) -- (-0.8,0.7);
\draw[decorate,decoration={brace,amplitude=2pt}]
	(-0.8,-0.7) -- (-0.8,-0.1);
\node at (-1.1,-0.4) {\tiny $M_2$};
\node at (-1.1,0.4) {\tiny $\overline{M_2}$};
% N_10
\draw[line width=0.1mm]
	(0.05,-1.25) -- (0.05,-0.6) -- (0,-0.55);
\node at (0.05,-1.4) {\tiny $N_{10}$};
\draw[line width=0.1mm]
	(0.05,0.9) -- (0.05,0.6) -- (0,0.55);
\node at (0.05,1.1) {\tiny $\overline{N_{10}}$};
% N_20
\draw[line width=0.1mm]
	(-0.9,-0.05) -- (-0.6,-0.05) -- (-0.55,0);
\node at (-1.2,0) {\tiny $N_{20}$};
\draw[line width=0.1mm]
	(0.9,-0.05) -- (0.6,-0.05) -- (0.55,0);
\node at (1.2,0) {\tiny $\overline{N_{20}}$};
% P
\node[dotnode] at (0,0) {};
\draw[line width=0.1mm]
	(0,0) -- (1,0.4);
	%(0,0) -- (0.1,0.05) -- (0.8,0.05) -- (1,0.3);
\node at (1.1,0.4) {\tiny $P$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;\;
;
\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% just M_0
\begin{tikzpicture}
\begin{scope}[shift={(0.35,0.35)}]
%% quadrant
\draw (-0.7,0) -- (0,0) -- (0,-0.7);
\draw (-0.7,0) .. controls +(-90:0.6cm) and +(180:0.6cm) ..
	(0,-0.7);
%% tiny mark separating D's
\draw (-0.53,-0.53) -- (-0.63,-0.63);
%% labels
\node at (-0.35,-0.35) {\tiny $M_0$};
\node at (-1,-0.3) {\tiny $\mathcal{D}^{n-1}$};
\node at (-0.3,-0.95) {\tiny $\mathcal{D}^{n-1}$};
\node at (0.1,0.1) {\tiny $P$};
\node at (-0.35,0.15) {\tiny $N_{20}$};
\node at (0.25,-0.35) {\tiny $N_{10}$};
\node at (-0.85,0.1) {\tiny $P_2$};
\node at (0.15,-0.8) {\tiny $P_1$};
\node at (-0.7,-0.7) {\tiny $P_0$};
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% just M_0 but drawn for n=3
\begin{tikzpicture}
\draw (0,-0.6) -- (0,0.6);
\draw (0,-0.6) .. controls +(-120:0.5cm) and +(-120:0.5cm) ..
	(0,0.6);
\draw (0,0.6) arc (90:180:0.6);
\draw[line width=0.2mm] (-0.6,0) arc (180:270:0.6);
\draw (-0.6,0) .. controls +(-90:0.35cm) and +(170:0.3cm) ..
	(-0.1,-0.7);
% line dividing spherical boundary
\draw[line width=0.1mm] (0,0.6)
	.. controls +(-160:0.5cm) and +(90:0.1cm) ..
	(-0.45,-0.25)
	.. controls +(-90:0.1cm) and +(150:0.1cm) ..
	(-0.3,-0.62)
	.. controls +(-30:0.1cm) and +(-150:0.1cm) ..
	(0,-0.6);
%% labels
\node at (0.3,0) {\tiny $P$};
\draw[line width=0.1mm] (0,0) -- (0.2,0);
\node at (0.45,-0.45) {\tiny $N_{10}$};
\draw[line width=0.1mm] (-0.1,-0.3) -- (0.2,-0.4);
\node at (0.35,0.45) {\tiny $N_{20}$};
\draw[line width=0.1mm] (-0.05,0.2) -- (0.1,0.4);
\node at (-0.8,-0.6) {\tiny $\mathcal{D}^{n-1}$};
\draw[line width=0.1mm] (-0.6,-0.7) -- (-0.4,-0.7) -- (-0.3,-0.3);
\draw[line width=0.1mm] (-0.9,-0.5) -- (-0.7,0) -- (-0.5,0);
\node at (-0.8,0.6) {\tiny $P_2$};
\draw[line width=0.1mm] (-0.7,0.5) -- (-0.51,0.3);
\node at (-0.2,0.8) {\tiny $P_1$};
\draw[line width=0.1mm] (-0.2,0.7) -- (-0.2,0.35) -- (-0.11,0.3);
\node at (-0.5,0.7) {\tiny $P_0$};
\draw[line width=0.1mm] (-0.5,0.6) -- (-0.35,0.3);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;\;
;
\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5)}]
\draw (0,1) -- (0,0) -- (1,0);
\draw (1,0) arc (0:90:1);
\begin{scope}[line width=0.2mm]
\draw (0.25,0) to[out=90,in=-112.5] (0.383,0.924);
\draw (0.5,0) to[out=90,in=-135] (0.707,0.707);
\draw (0.75,0) to[out=90,in=-157.5] (0.924,0.383);
\end{scope}
%% labels
\node at (-0.1,-0.1) {\tiny $P_0$};
\node at (1.15,-0.1) {\tiny $P_1$};
\node at (-0.15,1.1) {\tiny $P_2$};
\node at (0.4,1.3) {\tiny $N_{20}$};
\node at (-0.35,0.5) {\tiny $\mathcal{D}^{n-1}$};
\node at (0.5,-0.2) {\tiny $\mathcal{D}^{n-1}$};
\draw[line width=0.1mm] (0.25,1.2) -- (0.2,0.97);
\draw[line width=0.1mm] (0.5,1.15) -- (0.85,0.8) -- (0.85,0.55);
\node at (1,1.2) {\tiny $P$};
\draw[line width=0.1mm] (0.9,1.2) -- (0.383,0.924);
\draw[line width=0.1mm] (0.92,1.1) -- (0.707,0.707);
\draw[line width=0.1mm] (1.0,1.1) -- (0.924,0.383);
\node at (1.4,0.8) {\tiny $N_{10}$};
\draw[line width=0.1mm] (1.3,0.7) -- (0.98,0.2);
\draw[line width=0.1mm] (1.2,0.8) -- (0.75,1) -- (0.6,0.8);
\end{scope}
\end{tikzpicture}


==> diagram-bialg-QQ.tikz <==
Q \#^{(1)} Q =
%%
\begin{tikzpicture}
% the cross
\draw (-0.7,0) -- (1.9,0);
\draw (0,0.7) -- (0,-0.7);
\draw (1.2,0.7) -- (1.2,-0.7);
% quadrants
\draw (0,0.7)
	.. controls +(180:0.6cm) and +(90:0.6cm) .. (-0.7,0);
\draw (1.2,0.7)
	.. controls +(0:0.6cm) and +(90:0.6cm) .. (1.9,0);
\draw (0,-0.7)
	.. controls +(180:0.6cm) and +(-90:0.6cm) .. (-0.7,0);
\draw (1.2,-0.7)
	.. controls +(0:0.6cm) and +(-90:0.6cm) .. (1.9,0);
% merged quadrants
\draw (0,0.7)
	.. controls +(0:0.6cm) and +(110:0.1cm) ..
	(0.55,0.5) .. controls +(-70:0.05cm) and +(-110:0.05cm) ..
	(0.65,0.5) .. controls +(70:0.1cm) and +(180:0.6cm) ..
	(1.2,0.7);
\draw (0,-0.7)
	.. controls +(0:0.6cm) and +(-110:0.1cm) ..
	(0.55,-0.5) .. controls +(70:0.05cm) and +(110:0.05cm) ..
	(0.65,-0.5) .. controls +(-70:0.1cm) and +(180:0.5cm) ..
	(1.2,-0.7);
%% labels
% M_0
\node at (0.6,0.28) {\tiny $M_0 \cup \overline{M_0}$};
\node at (0.6,-0.28) {\tiny $\overline{M_0} \cup M_0$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;\;
;
\;\;\;
Q \#^{(2)} Q =
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.6)}]
% the cross
\draw (-0.7,0) -- (0.7,0);
\draw (-0.7,1.2) -- (0.7,1.2);
\draw (0,1.9) -- (0,-0.7);
% quadrants
\draw (0,1.9)
	.. controls +(180:0.6cm) and +(90:0.6cm) .. (-0.7,1.2);
\draw (0,1.9)
	.. controls +(0:0.6cm) and +(90:0.6cm) .. (0.7,1.2);
\draw (0,-0.7)
	.. controls +(180:0.6cm) and +(-90:0.6cm) .. (-0.7,0);
\draw (0,-0.7)
	.. controls +(0:0.6cm) and +(-90:0.6cm) .. (0.7,0);
% merged quadrants
\draw (-0.7,1.2)
	.. controls +(-90:0.6cm) and +(160:0.1cm) ..
	(-0.5,0.65) .. controls +(-20:0.05cm) and +(20:0.05cm) ..
	(-0.5,0.55) .. controls +(-160:0.1cm) and +(90:0.6cm) ..
	(-0.7,0);
\draw (0.7,1.2)
	.. controls +(-90:0.6cm) and +(20:0.1cm) ..
	(0.5,0.65) .. controls +(-160:0.05cm) and +(160:0.05cm) ..
	(0.5,0.55) .. controls +(-20:0.1cm) and +(90:0.6cm) ..
	(0.7,0);
\end{scope}
\end{tikzpicture}


==> diagram-bialg-QQQ.tikz <==
\begin{tikzpicture}
% the cross
\draw (-0.7,0) -- (1.9,0);
\draw (-0.7,1.2) -- (1.9,1.2);
\draw (0,1.9) -- (0,-0.7);
\draw (1.2,1.9) -- (1.2,-0.7);
% quadrants
\draw (0,-0.7)
	.. controls +(180:0.6cm) and +(-90:0.6cm) .. (-0.7,0);
\draw (1.2,-0.7)
	.. controls +(0:0.6cm) and +(-90:0.6cm) .. (1.9,0);
\draw (0,1.9)
	.. controls +(180:0.6cm) and +(90:0.6cm) .. (-0.7,1.2);
\draw (1.2,1.9)
	.. controls +(0:0.5cm) and +(90:0.5cm) .. (1.9,1.2);
% merged quadrants
\begin{scope}[shift={(0,1.2)}]
\draw (0,0.7)
	.. controls +(0:0.6cm) and +(110:0.1cm) ..
	(0.55,0.5) .. controls +(-70:0.05cm) and +(-110:0.05cm) ..
	(0.65,0.5) .. controls +(70:0.1cm) and +(180:0.6cm) ..
	(1.2,0.7);
\end{scope}
\draw (0,-0.7)
	.. controls +(0:0.6cm) and +(-110:0.1cm) ..
	(0.55,-0.5) .. controls +(70:0.05cm) and +(110:0.05cm) ..
	(0.65,-0.5) .. controls +(-70:0.1cm) and +(180:0.5cm) ..
	(1.2,-0.7);
\draw (-0.7,1.2)
	.. controls +(-90:0.6cm) and +(160:0.1cm) ..
	(-0.5,0.65) .. controls +(-20:0.05cm) and +(20:0.05cm) ..
	(-0.5,0.55) .. controls +(-160:0.1cm) and +(90:0.6cm) ..
	(-0.7,0);
\begin{scope}[shift={(1.2,0)}]
\draw (0.7,1.2)
	.. controls +(-90:0.6cm) and +(20:0.1cm) ..
	(0.5,0.65) .. controls +(-160:0.05cm) and +(160:0.05cm) ..
	(0.5,0.55) .. controls +(-20:0.1cm) and +(90:0.6cm) ..
	(0.7,0);
\end{scope}
\end{tikzpicture}


==> diagram-bialg-Yprod-M0.tikz <==
\begin{tikzpicture}
%%%%%% first repeat the Y-product
%% the front facing part first
\draw (0,0.3) -- (0.9,0.3);
% left and right edge
\draw (0,0.3) to[out=-90,in=90] (0.3,-0.3);
\draw (0.9,0.3) to[out=-90,in=90] (0.6,-0.3);
%% middle horizontal
\draw (0.3,-0.3) -- (0.6,-0.3);
%%%%%%%%%%%%%
%% now the diagonal stuff
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.5,0.2) -- (0.7,0.4);
%% front v
\draw (0.2,0.2) to[out=-90,in=135] (0.35,-0.1);
\draw (0.5,0.2) to[out=-90,in=45] (0.35,-0.1);
%% back v
\draw (0.4,0.4) to[out=-90,in=135] (0.55,0.1);
\draw (0.7,0.4) to[out=-90,in=45] (0.55,0.1);
%% straight vertical front and back edges
\draw (0.35,-0.1) -- (0.35,-0.4);
\draw (0.55,0.1) -- (0.55,-0.2);
%% middle diagonal
\draw (0.35,-0.4) -- (0.55,-0.2);
%%%%%%%%%%%%
%% now the central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.3) to[out=-90,in=135] (0.45,0);
\draw (0.6,0.3) to[out=-90,in=45] (0.45,0);
\draw (0.45,0) -- (0.45,-0.3);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% now do the M_0 x I stuff
%% bottom left M_0 x I
% top face, quarter circle
\draw (-0.4,0.1) -- (-0.1,0.1);
\draw (-0.2,0) -- (-0.1,0.1);
\draw (-0.4,0.1) .. controls +(-135:0.1cm) and +(180:0.2cm) ..
	(-0.2,0);
% bottom face, quarter circle, same just translated
\draw (-0.25,-0.5) -- (0.05,-0.5);
\draw (-0.05,-0.6) -- (0.05,-0.5);
\draw (-0.25,-0.5) .. controls +(-135:0.1cm) and +(180:0.2cm) ..
	(-0.05,-0.6);
% vertical curves
\draw (-0.2,0) .. controls +(-90:0.2cm) and +(90:0.2cm) ..
	(-0.05,-0.6);
\draw (-0.1,0.1) .. controls +(-90:0.2cm) and +(90:0.2cm) ..
	(0.05,-0.5);
\draw (-0.43,0.07) .. controls +(-90:0.2cm) and +(90:0.2cm) ..
	(-0.28,-0.55);
% arrow
\draw[->] (0,-0.2) -- (0.2,-0.1);
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% now do the cup part
\draw (1,0) -- (1.4,0);
\draw (0.9,-0.1) -- (1.1,0.1);
\draw (1.3,-0.1) -- (1.5,0.1);
% top boundary
\draw (0.9,-0.1) to[out=0,in=-135] (1.15,-0.05);
\draw (1.15,-0.05) to[out=-135,in=180] (1.3,-0.1);
\draw (1.1,0.1) to[out=0,in=45] (1.25,0.05);
\draw (1.25,0.05) to[out=45,in=180] (1.5,0.1);
% cup part
\draw (0.9,-0.1) .. controls +(-90:0.3cm) and +(-90:0.3cm) ..
	(1.3,-0.1);
\draw (1.5,0.1) .. controls +(-90:0.2cm) and +(43:0.2cm) ..
	(1.22,-0.29);
\draw[line width=0.1mm] (1.4,0)
	.. controls +(-90:0.15cm) and +(45:0.15cm) ..
	(1.22,-0.29);
%% arrow pointing to cup part of Y-product
\draw[->] (1.2,0.2)
	.. controls +(90:0.4cm) and +(60:0.3cm) .. (0.55,0.4);
%% label
\begin{scope}[scale={0.2}]
\node at (9,0) {\tiny (*)};
\end{scope}
\end{tikzpicture}


==> diagram-collapse-heart.tikz <==
\begin{tikzpicture}
% top, bottom edge
\draw (0,0.6) -- (0.6,0.6);
\draw (0.1,-0.6) -- (0.5,-0.4);
% front face
\draw (0,0.6) to[out=-135,in=90]
	(-0.2,0) to[out=-90,in=135]
	(0.1,-0.6);
\draw (0.6,0.6) to[out=-135,in=90]
	(0.4,0) to[out=-90,in=45]
	(0.1,-0.6);
% back face
\draw[line width=0.1mm] (0,0.6) to[out=-45,in=90] (0.2,0.2);
\draw[line width=0.1mm] (0.2,0.2) to[out=-90,in=135] (0.5,-0.4);
\draw (0.6,0.6) to[out=-45,in=90] (0.8,0.2);
\draw (0.8,0.2) to[out=-90,in=45] (0.5,-0.4);
% dotted lines
\draw[dotted] (0,0.6) -- (0,0)
	to[out=-90,in=135] (0.3,-0.5);
\draw[dotted] (0.6,0.6) -- (0.6,0)
	to[out=-90,in=45] (0.3,-0.5);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
% top, bottom edge
\draw (0,0.6) -- (0.6,0.6);
\draw (0.2,-0.6) -- (0.3,-0.8);
\draw[line width=0.1mm] (0.3,-0.8) -- (0.4,-0.4);
% front face
\draw (0,0.6) to[out=-120,in=90]
	(-0.1,-0.1) to[out=-90,in=135]
	(0.2,-0.6);
\draw (0.6,0.6) to[out=-120,in=90]
	(0.5,0) to[out=-90,in=45]
	(0.2,-0.6);
% back face
\draw[line width=0.1mm] (0,0.6) to[out=-45,in=90]
	(0.1,0.1) to[out=-90,in=135]
	(0.4,-0.4);
\draw[line width=0.1mm] (0.6,0.6) to[out=-45,in=90]
	(0.7,0.1) to[out=-90,in=45]
	(0.4,-0.4);
% dotted lines
\draw[dotted] (0,0.6) to[out=-135,in=90]
	(-0.2,0) to[out=-90,in=135]
	(0.3,-0.8);
\draw[dotted] (0.6,0.6) to[out=-45,in=90]
	(0.8,0) to[out=-90,in=45]
	(0.3,-0.8);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw (0,0.6) -- (0.6,0.6);
\draw (0,0.6) -- (0,0)
	to[out=-90,in=135] (0.3,-0.5);
\draw (0.6,0.6) -- (0.6,0)
	to[out=-90,in=45] (0.3,-0.5);
\draw (0.3,-0.5) -- (0.3,-0.8);
\draw[dotted] (0,0.6) to[out=-135,in=90]
	(-0.2,0) to[out=-90,in=135]
	(0.3,-0.8);
\draw[dotted] (0.6,0.6) to[out=-45,in=90]
	(0.8,0) to[out=-90,in=45]
	(0.3,-0.8);
%% label
\node at (1,-0.8) {\tiny fins};
\draw[line width=0.1mm] (0.8,-0.75) -- (0.5,-0.5);
\draw[line width=0.1mm] (0.8,-0.8) -- (0.2,-0.6);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> diagram-compare.tikz <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% coYY circ YY
%top cross
\draw (0,0.6) -- (0.9,0.6);
\draw (0.2,0.5) -- (0.4,0.7);
\draw (0.5,0.5) -- (0.7,0.7);
%middle cross
\draw (0.2,0) -- (0.7,0);
\draw (0.35,-0.1) -- (0.55,0.1);
%bottom cross
\draw (0.1,-0.7) -- (0.6,-0.7);
\draw (0.3,-0.5) -- (0.8,-0.5);
\draw (0.25,-0.8) -- (0.65,-0.4);
%% Y-product
% front edges
\draw (0.2,0.5) to[out=-90,in=120] (0.35,-0.1);
\draw (0.5,0.5) to[out=-90,in=60] (0.35,-0.1);
% back edges ( +(0.2,0.2) )
\draw (0.4,0.7) to[out=-90,in=120] (0.55,0.1);
\draw (0.7,0.7) to[out=-90,in=60] (0.55,0.1);
% left, right edges
\draw (0,0.6) to[out=-90,in=120] (0.2,0);
\draw (0.9,0.6) to[out=-90,in=60] (0.7,0);
%% Y-coproduct
% front, back edges
\draw (0.35,-0.1) to[out=-100,in=90] (0.25,-0.8);
\draw (0.55,0.1) to[out=-70,in=90] (0.65,-0.4);
% left edges
\draw (0.2,0) to[out=-100,in=90] (0.1,-0.7);
\draw (0.2,0) to[out=-70,in=90] (0.3,-0.5);
% right edges
\draw (0.7,0) to[out=-100,in=90] (0.6,-0.7);
\draw (0.7,0) to[out=-70,in=90] (0.8,-0.5);
%%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0.6) to[out=-90,in=120] (0.45,0);
\draw (0.6,0.6) to[out=-90,in=60] (0.45,0);
\draw (0.45,0) to[out=-100,in=90] (0.35,-0.7);
\draw (0.45,0) to[out=-70,in=90] (0.55,-0.5);
\end{scope}
%\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% YY circ coYY
\begin{scope}[shift={(1.5,0.3)}]
%%%%%%%%%%%%%%%%%%%
%first the front-facing part (from second Y prod)
%%%%%%%%%%%%%%%%%%%
%% top part
\draw (0,0.3) -- (0.9,0.3);
\draw (0,0) -- (0,0.3);
\draw (0.9,0) -- (0.9,0.3);
%% coproduct, back part
\draw (0,0) to[out=-45,in=90] (0.1,-0.2);
\draw (0.9,0) to[out=-45,in=90] (1.0,-0.2);
%% product, back copy
\draw (0.1,-0.2) to[out=-90,in=90] (0.4,-0.8);
\draw (1.0,-0.2) to[out=-90,in=90] (0.7,-0.8);
\draw (0.4,-0.8) -- (0.7,-0.8);
%% coproduct, front part
\draw (0,0) to[out=-135,in=90] (-0.1,-0.4);
\draw (0.9,0) to[out=-135,in=90] (0.8,-0.4);
%% product, front copy
\draw (-0.1,-0.4) to[out=-90,in=90] (0.2,-1);
\draw (0.8,-0.4) to[out=-90,in=90] (0.5,-1);
\draw (0.2,-1) -- (0.5,-1);
%%%%%%%%%%%%%%%%%%%
%now the diagonal part (from first Y prod)
%%%%%%%%%%%%%%%%%%%
%% coproduct, left copy
\draw (0.2,0.2) -- (0.4,0.4);
\draw (0.2,0.2) 
  .. controls +(-90:0.2cm) and +(90:0.5cm) .. (0,-0.6);
\draw (0.4,0.4) to[out=-90,in=90] (0.6,0);
%% coproduct, right copy
\draw (0.5,0.2) -- (0.7,0.4);
\draw (0.5,0.2) ..controls +(-90:0.2cm) and +(90:0.5cm) .. (0.3,-0.6);
\draw (0.7,0.4) to[out=-90,in=90] (0.9,0);
%% product, left part
\draw (0,-0.6) to[out=-90,in=135] (0.15,-0.9);
\draw (0.6,0) to[out=-90,in=135] (0.75,-0.3);
%% product, right part
\draw (0.3,-0.6) to[out=-90,in=45] (0.15,-0.9);
\draw (0.9,0) to[out=-90,in=45] (0.75,-0.3);
%% product, bottom part
\draw (0.15,-0.9) -- (0.15,-1.2);
\draw (0.75,-0.3) -- (0.75,-0.6);
\draw (0.15,-1.2) -- (0.75,-0.6);
%%%%%%%%%%%%%%%%%%%%%%
%% central spine
\begin{scope}[line width=0.1mm]
\draw (0.3,0) -- (0.3,0.3);
\draw (0.6,0) -- (0.6,0.3);
\draw (0.3,0) to[out=-45,in=90] (0.4,-0.2);
\draw (0.6,0) to[out=-45,in=90] (0.7,-0.2);
\draw (0.4,-0.2) to[out=-90,in=135] (0.55,-0.5);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.55,-0.5) -- (0.55,-0.8);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.2,-0.4) to[out=-90,in=135] (0.35,-0.7);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.3,0) to[out=-135,in=90] (0.2,-0.4);
\draw (0.6,0) to[out=-135,in=90] (0.5,-0.4);
\draw (0.5,-0.4) to[out=-90,in=45] (0.35,-0.7);
\draw (0.7,-0.2) to[out=-90,in=45] (0.55,-0.5);
\draw (0.35,-0.7) -- (0.35,-1);
\draw (0.55,-0.5) -- (0.55,-0.8);
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% arrows pointing at corresponding pieces
\draw (0.5,0.7) to[out=60,in=120] (2,0.7);
\draw (0.9,0.7) to[out=60,in=60] (2.4,0.7);
\draw (0.1,0.7) to[out=120,in=120] (1.6,0.7);
\draw (0.7,-0.6) to[out=-60,in=-90] (2.1,-0.6);
\draw (0.15,-0.8) to[out=-150,in=-150] (1.6,-0.8);
\draw (0.45,-0.8) to[out=-45,in=-45] (1.9,-0.8);
%% label the center
\draw (2.7,-0.4) -- (2.15,-0.1);
\node at (2.95,-0.4) {\tiny heart};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> diagram-counit-Y1.tikz <==
%%%% counit Y1
\begin{tikzpicture}
\node at (-3.5,0) {$X$};
\draw[->, line width=0.3mm] (-3.0,0) -- (-1.7,0);
\node at (-2.4,0.25) {\scriptsize $2^-$-hf-hdl};
%%%
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.4,0.1) to[out=-60,in=-120] (0.4,0.1);
\draw (-0.29,0) to[out=60,in=120] (0.29,0);
\draw[fill=black,opacity=0.2] (0,0) ellipse (0.3cm and 0.2cm);
% line labeling 2 handle
\draw[line width=0.1mm] (-2,0.5) -- (-1.8,0.8) -- (0,0);
%%%
\node at (3.8,0.1) {$= \mathcal{D}^3
\xrightarrow{3^- \text{-hf-hdl}}
S^3
\xrightarrow{4 \text{-hdl}}
\emptyset
$};
\draw[->, line width=0.3mm] (2.3,-0.3) to[out=-30,in=-150] (5.5,-0.3);
\node at (3.9,-0.95) {\scriptsize $3^+$-hf-hdl};
\end{tikzpicture}


==> diagram-counit-Y2.tikz <==
%%%% counit Y2
\begin{tikzpicture}
\node at (-2.2,0) {$X =$};
%%%%%%%%%%%%%%%%%%%
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-0.4,0.1) to[out=-60,in=-120] (0.4,0.1);
\draw (-0.29,0) to[out=60,in=120] (0.29,0);
%% the 2+ half-handle
%\draw[fill=black,opacity=0.2] (0,0.57) ellipse (0.1cm and 0.42cm);
%\draw[fill=black,opacity=0.2] (0.1,0.57) ellipse (0.1cm and 0.42cm);
\draw[fill=black,opacity=0.2] (0,1)
	.. controls +(-150:0.1cm) and +(90:0.2cm) .. (-0.1,0.55)
	.. controls +(-90:0.2cm) and +(150:0.1cm) .. (0,0.15)
	-- (0.1,0.15)
	.. controls +(30:0.1cm) and +(-90:0.2cm) .. (0.2,0.55)
	.. controls +(90:0.2cm) and +(-30:0.1cm) .. (0.1,1);
\draw[opacity=0.2] (0.1,0.15)
	.. controls +(150:0.1cm) and +(-90:0.2cm) .. (0,0.55)
	.. controls +(90:0.2cm) and +(-150:0.1cm) .. (0.1,1);
%%%%%%%%%%%%%%%%%%%
\node at (3.5,0) {
$\xrightarrow{2^+ \text{-hf-hdl}}
\mathcal{D}^3
\xrightarrow{3^+ \text{-hf-hdl}}
\emptyset
$};
%%%%%%%%%%%%%%%%%%%
\draw[line width=0.1mm] (0.1,0.55) -- (1.6,0.8) -- (1.8,0.4);
\end{tikzpicture}


==> diagram-half-handle.tikz <==
%%%% half-handle difference
\begin{tikzpicture}
\node at (-1.5,1) {$1^-$-half-handle};
%% attaching region
\draw[fill=gray]
	(0.2,0.4) .. controls +(180:0.3cm) and +(180:0.3cm) ..
	(0.3,0.6);
\draw[fill=gray]
	(0.8,1.6) .. controls +(180:0.3cm) and +(180:0.3cm) ..
	(0.7,1.4);
%% vertical boundary
\draw[fill=black, opacity=0.2, draw=none]
	(0.2,0.4) .. controls +(90:0.5cm) and +(-130:0.4cm) ..
	(0.5,2) .. controls +(50:0.2cm) and +(90:0.5cm) ..
	(0.8,1.6) --
	(0.7,1.4) .. controls +(90:0.5cm) and +(60:0.2cm) ..
	(0.5,1.8) .. controls +(-120:0.3cm) and +(90:0.5cm) ..
	(0.3,0.6) -- (0.2,0.4);
\draw[fill=black, opacity=0.2, draw=none]
	(0,0) -- (1,2) -- (1,1.5) -- (0,-0.5) -- (0,0);
%% surface on which handle is attached
\draw (0,0) -- (1,2);
%% handle
% vertical boundary part of handle
\draw (0.2,0.4) .. controls +(90:0.5cm) and +(-130:0.4cm) ..
	(0.5,2) .. controls +(50:0.2cm) and +(90:0.5cm) ..
	(0.8,1.6);
\draw (0.3,0.6) .. controls +(90:0.5cm) and +(-120:0.3cm) ..
	(0.5,1.8) .. controls +(60:0.2cm) and +(90:0.5cm) ..
	(0.7,1.4);
% the contour
\draw (0.02,0.5) .. controls +(90:0.5cm) and +(-120:0.5cm) ..
	(0.25,1.9) .. controls +(60:0.2cm) and +(180:0.2cm) ..
	(0.62,2.075);
\draw (0.52,1.5) .. controls +(90:0.1cm) and +(-75:0.1cm) ..
	(0.48,1.75);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
\;\;\;\;\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node at (-2.5,1) {$1^+$-half-handle};
%% attaching region
\draw[fill=gray]
	(0.2,0.4) .. controls +(180:0.8cm) and +(-120:0.4cm) ..
	(-0.8,1) .. controls +(60:0.4cm) and +(180:0.8cm) ..
	(0.8,1.6) --
	(0.7,1.4) .. controls +(180:0.6cm) and +(60:0.3cm) ..
	(-0.6,1) .. controls +(-120:0.3cm) and +(180:0.6cm) ..
	(0.3,0.6) -- (0.2,0.4);
%% vertical boundary
\draw[fill=black, opacity=0.2, draw=none]
	(0.2,0.4) .. controls +(90:0.5cm) and +(-130:0.4cm) ..
	(0.5,2) .. controls +(50:0.2cm) and +(90:0.5cm) ..
	(0.8,1.6) --
	(0.7,1.4) .. controls +(90:0.5cm) and +(60:0.2cm) ..
	(0.5,1.8) .. controls +(-120:0.3cm) and +(90:0.5cm) ..
	(0.3,0.6) -- (0.2,0.4);
\draw[fill=black, opacity=0.2, draw=none]
	(0,0) -- (1,2) -- (1,1.5) -- (0,-0.5) -- (0,0);
%% surface on which handle is attached
\draw (0,0) -- (1,2);
%% handle
% vertical boundary part of handle
\draw (0.2,0.4) .. controls +(90:0.5cm) and +(-130:0.4cm) ..
	(0.5,2) .. controls +(50:0.2cm) and +(90:0.5cm) ..
	(0.8,1.6);
\draw (0.3,0.6) .. controls +(90:0.5cm) and +(-120:0.3cm) ..
	(0.5,1.8) .. controls +(60:0.2cm) and +(90:0.5cm) ..
	(0.7,1.4);
% contour
\draw (-0.85,0.85) .. controls +(90:0.8cm) and +(180:0.7cm) ..
	(0.62,2.075);
\draw (-0.63,0.88) .. controls +(90:0.8cm) and +(180:0.5cm) ..
	(0.59,1.881);
\end{tikzpicture}


==> diagram-heart.tikz <==
\begin{tikzpicture}
%% middle square
\draw (-0.7,-0.3) -- (0.3,-0.3) -- (0.7,0.3) -- (-0.3,0.3)
	-- (-0.7,-0.3);
% top
\draw (-0.7,-0.3) .. controls +(90:0.5cm) and +(-135:0.1cm) ..
	(-0.5,0.7) .. controls +(45:0.1cm) and +(90:0.5cm) ..
	(-0.3,0.3);
\draw (0.3,-0.3) .. controls +(90:0.5cm) and +(-135:0.1cm) ..
	(0.5,0.7) .. controls +(45:0.1cm) and +(90:0.5cm) ..
	(0.7,0.3);
\draw (-0.45,0.74) -- (0.55,0.74);
% bottom
\draw (-0.7,-0.3) arc (180:360:0.5);
\draw (-0.3,0.3) arc (180:360:0.5);
\draw (0.2,-0.6) -- (0.6,0);
% dotted lines
\draw[dotted] (-0.5,0.7) -- (0.5,0.7);
\draw[dotted] (-0.5,0.7) -- (-0.5,0);
\draw[dotted] (-0.5,0) arc (180:360:0.5);
\draw[dotted] (0.5,0) -- (0.5,0.7);
%% labels
\node at (-0.8,-1.1) {\tiny $N_{20} \cup_{P_2} \overline{N_{20}}$};
\draw[line width=0.1mm] (-0.8,-1) -- (-0.5,-0.3);
\node at (-1.6,0.4) {\tiny $N_{10} \cup_{P_1} \overline{N_{10}}$};
\draw[line width=0.1mm] (-1.2,0.2) -- (-0.58,-0.1);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;\;
;
\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw (0,0) circle (1cm);
\draw (0,0) ellipse (1cm and 0.4cm);
%% top
% middle arc
\draw (-0.2,-0.4) .. controls +(90:0.5cm) and +(180:0.2cm) ..
	(0,1) .. controls +(0:0.15cm) and +(90:0.4cm) ..
	(0.2,0.4);
% left of middle arc
\draw (-0.5,-0.35) .. controls +(90:0.45cm) and +(-170:0.2cm) ..
	(-0.3,0.95) .. controls +(10:0.15cm) and +(90:0.4cm) ..
	(-0.1,0.4);
% left of left of middle arc
\draw (-0.75,-0.3) .. controls +(90:0.4cm) and +(-165:0.2cm) ..
	(-0.55,0.83) .. controls +(15:0.15cm) and +(90:0.2cm) ..
	(-0.42,0.35);
% left of left of left of middle arc
\draw (-0.92,-0.15) .. controls +(90:0.2cm) and +(-135:0.1cm) ..
	(-0.8,0.6) .. controls +(45:0.1cm) and +(90:0.2cm) ..
	(-0.7,0.3);
%% stuff in the middle
\begin{scope}[line width=0.1mm]
\draw (-1,0.05) -- (0,0) -- (-0.2,-0.4);
\draw (-0.5,-0.35) -- +(63.4:0.405cm);
\draw (-0.75,-0.3) -- +(63.4:0.365cm);
\draw (-0.92,-0.15) -- +(63.4:0.21cm);
\end{scope}
%% bottom half, starting points are same as for top
\draw (-0.5,-0.35) arc (180:350:0.31);
\draw (-0.75,-0.3) arc (185:351:0.65);
\draw (-0.92,-0.15) .. controls +(-90:0.2cm) and +(135:0.1cm) ..
	(-0.8,-0.6);
\draw (0.85,-0.2) .. controls +(-90:0.4cm) and +(20:0.3cm) ..
	(0.3,-0.95);
%% labels
\node at (-1.2,-0.8) {\tiny $N_{10}$};
\draw[line width=0.1mm] (-1.1,-0.7) -- (-0.6,-0.31);
\draw[line width=0.1mm] (-1.2,-0.65) -- (-0.95,-0.15);
\node at (-0.8,-1.2) {\tiny $N_{20}$};
\draw[line width=0.1mm] (-0.7,-1.1) -- (-0.3,-0.4);
\draw[line width=0.1mm] (-0.8,-1.05) -- (-0.82,-0.23);
\node at (-1.2,1.0) {\tiny $P \times I$};
\draw[line width=0.1mm] (-1.2,0.85) -- (-0.87,0.3);
\draw[line width=0.1mm] (-0.9,0.9) -- (-0.67,0.65);
\draw[line width=0.1mm] (-0.9,1.0) -- (-0.4,0.85);
\node at (-1.35,0) {\tiny $P_1$};
\draw[line width=0.1mm] (-1.2,0.05) -- (-1,0.05);
\node at (0,-1.4) {\tiny $P_2$};
\draw[line width=0.1mm] (0,-1.25) -- (-0.2,-0.4);
\end{tikzpicture}


==> diagram-verlinde-higher-genus.tikz <==
%%%% Verlinde formula higher genus
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\node[dotnode] (a1) at (0,0.5) {};
\node[dotnode] (a2) at (0,0) {};
\node[dotnode] (a3) at (0,-0.5) {};
\node[dotnode] (a4) at (0,-1) {};
\draw (a1) -- (a2);
\draw (a2) .. controls +(-150:0.3cm) and +(150:0.3cm) .. (a3);
\draw (a2) .. controls +(-30:0.3cm) and +(30:0.3cm) .. (a3);
\draw (a3) -- (a4);
\draw (a1) -- (-0.5,1);
\draw (a1) -- (0,1);
\draw (a1) -- (0.5,1);
\node[dotnode] at (-0.21,-0.25) {}; % for K
%%% labels
\node at (0.15,0.45) {\tiny 1};
\node at (0.15,0.05) {\tiny 1};
\node at (0.15,-0.55) {\tiny 1};
\node at (0.15,-1) {\tiny 1};
\node at (-0.35,-0.25) {\tiny $K$};
%%% dots that change between diagrams
\node[dotnode] at (-0.25,0.75) {};
\node[dotnode] at (0,0.75) {};
\node[dotnode] at (0.25,0.75) {};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (1,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
\node[dotnode] (a1) at (0,0.5) {};
\node[dotnode] (a2) at (0,0) {};
\node[dotnode] (a3) at (0,-0.5) {};
\node[dotnode] (a4) at (0,-1) {};
\draw (a1) -- (a2);
\draw (a2) .. controls +(-150:0.3cm) and +(150:0.3cm) .. (a3);
\draw (a2) .. controls +(-30:0.3cm) and +(30:0.3cm) .. (a3);
\draw (a3) -- (a4);
\draw (a1) -- (-0.5,1);
\draw (a1) -- (0,1);
\draw (a1) -- (0.5,1);
\node[dotnode] at (-0.21,-0.25) {}; % for K
%%% labels
\node at (0.15,0.45) {\tiny 2};
\node at (0.15,0.05) {\tiny 1};
\node at (0.15,-0.55) {\tiny 1};
\node at (0.15,-1) {\tiny 1};
\node at (-0.35,-0.25) {\tiny $K$};
%%% dots that change between diagrams
\node[dotnode] at (0,0.25) {};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (3,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,0)}]
\node[dotnode] (a1) at (0,0.5) {};
\node[dotnode] (a2) at (0,0) {};
\node[dotnode] (a3) at (0,-0.5) {};
\node[dotnode] (a4) at (0,-1) {};
\draw (a1) -- (a2);
\draw (a2) .. controls +(-150:0.3cm) and +(150:0.3cm) .. (a3);
\draw (a2) .. controls +(-30:0.3cm) and +(30:0.3cm) .. (a3);
\draw (a3) -- (a4);
\draw (a1) -- (-0.5,1);
\draw (a1) -- (0,1);
\draw (a1) -- (0.5,1);
\node[dotnode] at (-0.21,-0.25) {}; % for K
%%% labels
\node at (0.15,0.45) {\tiny 2};
\node at (0.15,0.05) {\tiny 2};
\node at (0.15,-0.55) {\tiny 1};
\node at (0.15,-1) {\tiny 1};
%\node at (-0.35,-0.25) {\tiny $K$};
%%% dots that change between diagrams
\node[dotnode] at (0.21,-0.25) {};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (5,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(6,0)}]
\node[dotnode] (a1) at (0,0.5) {};
\node[dotnode] (a2) at (0,0) {};
\node[dotnode] (a3) at (0,-0.5) {};
\node[dotnode] (a4) at (0,-1) {};
\draw (a1) -- (a2);
\draw (a2) .. controls +(-150:0.3cm) and +(150:0.3cm) .. (a3);
\draw (a2) .. controls +(-30:0.3cm) and +(30:0.3cm) .. (a3);
\draw (a3) -- (a4);
\draw (a1) -- (-0.5,1);
\draw (a1) -- (0,1);
\draw (a1) -- (0.5,1);
%\node[dotnode] at (-0.21,-0.25) {}; % for K
%%% labels
\node at (0.15,0.45) {\tiny 2};
\node at (0.15,0.05) {\tiny 2};
\node at (0.15,-0.55) {\tiny 2};
\node at (0.15,-1) {\tiny 1};
%\node at (-0.35,-0.25) {\tiny $K$};
%%% dots that change between diagrams
\node[dotnode] at (0,-0.75) {};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (7,0) {$\approx$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8,0)}]
\node[dotnode] (a1) at (0,0.5) {};
\node[dotnode] (a2) at (0,0) {};
\node[dotnode] (a3) at (0,-0.5) {};
\node[dotnode] (a4) at (0,-1) {};
\draw (a1) -- (a2);
\draw (a2) .. controls +(-150:0.3cm) and +(150:0.3cm) .. (a3);
\draw (a2) .. controls +(-30:0.3cm) and +(30:0.3cm) .. (a3);
\draw (a3) -- (a4);
\draw (a1) -- (-0.5,1);
\draw (a1) -- (0,1);
\draw (a1) -- (0.5,1);
%\node[dotnode] at (-0.21,-0.25) {}; % for K
%%% labels
\node at (0.15,0.45) {\tiny 2};
\node at (0.15,0.05) {\tiny 2};
\node at (0.15,-0.55) {\tiny 2};
\node at (0.15,-1) {\tiny 2};
%\node at (-0.35,-0.25) {\tiny $K$};
%%% dots that change between diagrams
\end{scope}
\end{tikzpicture}

